Curve integral formula for the M\"obius strip

The scattering amplitudes for colored scalars can be calculated using the so-called curve integral formula, relying on simple combinatorics. It introduces a set of global Schwinger parameters for all Feynman diagrams that contribute to an amplitude. We extend this construction to non-orientable surfaces by making use of the quasi-cluster algebras defined for non-orientable surfaces. We embed the non-orientable surface in a doubled orientable surface, and project the appropriate features onto the non-orientable surface. The curve integral formula can also be thought of as the high-tension limit of an appropriate string amplitude. As a check of our construction, we take a superstring amplitude with the M\"obius strip topology and take its field theory limit to obtain the same Feynman diagrams as in the corresponding curve integral. Our construction can be generalized to arbitrary higher genus non-orientable surfaces. To illustrate this, we list the possible curves and their dual momenta for a two-loop non-orientable surface, and construct the surface Symanzik polynomials using the surface generalization of spanning trees.

==> (inline-0) <==
\begin{tabular}{c c c c c c c}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%% LINE 1 %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
          \begin{tikzpicture}[scale=0.399,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[cyan!6!white] (0,0) circle (2);
        \draw (0,0) circle (2);
        \node at (0,0) {$\ot$};
        \node at (0,2) {$\times$};
        \node at (0,-2) {$\times$};
        \node at (2,0) {$\times$};
        \node at (-2,0) {$\times$};
        \draw[line width=1.2, purple] (0,2) .. controls (-1.4,1.4) and (-2,0) .. (0,0) .. controls (2,0) and (1.4,1.4) .. (0,2);
        \draw[line width=1.2, purple] (0,-2) -- (0,2);
        \draw[line width=1.2, purple] (2,0) .. controls (1,-1) .. (0,0) .. controls (-1,1) .. (0,2);     
        \draw[line width=1.2, purple] (-2,0) .. controls (-1,-1) .. (0,0) .. controls (1,1) .. (0,2);
        \node at (0.7,2.6) {$1'$};
        \node at (2.8,0) {$2'$};
        \node at (-0.7,-2.6) {$3'$};
        \node at (-2.8,0) {$4'$};
        \end{tikzpicture} 
        & \qquad
        & $\begin{matrix}
      (\nu_1-1)X_{11}^{\ot} \\ +(\nu_2-\nu_1)X_{12}^{\ot} \\ + (\nu_3-\nu_2)X_{13}^{\ot} \\ + (2-\nu_3)X_{14}^{\ot}
 \end{matrix}$ 
        &\qquad 
        & \begin{tikzpicture}[scale=0.5,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[teal!6!white] (0,0) rectangle (3,4);
    \draw[line width=1] (0,0) -- (0,4);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (0,0) -- (1.7,0);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (3,4) -- (1.3,4);
    \draw[dashed] (1.6,0) -- (3,0);
    \draw[dashed] (0,4) -- (1.4,4);
    \draw[line width=1] (3,0) -- (3,4);
    \node at (3,1-0.1) {\textbf{*}};
    \node at (3,2-0.1) {\textbf{*}};
    \node at (3,3-0.1) {\textbf{*}};
    \node at (3,4-0.1) {\textbf{*}};
    \node at (3.75,1) {$\nu_1$};
    \node at (3.75,2) {$\nu_2$};
    \node at (3.75,3) {$\nu_3$};
    \node at (3.6,4.6) {$\nu_4$};
    \node at (4,3.9) {\small (=2)};
    \node at (-0.6,0) {0};
\end{tikzpicture}
        & \qquad 
        & \begin{tikzpicture}[scale=0.45,baseline={([yshift=-.5ex]current bounding box.center)}]
    \begin{scope}[rotate=0]
        \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1-\ror-0.8,1.8+\qq) -- (-\qq-1.8,1+\ror+0.8) --   (-1-\qq,1+\ror)  --   (-1-\qq,-1-\ror) -- (-\qq-1.8,-\ror-1.8) -- (-1-\ror-0.8,-\qq-1.8) --   (-1-\ror,-1-\qq) --   (1+\ror,-1-\qq) -- (1+\ror+0.8,-\qq-1.8) -- (1+\qq+0.8,-\ror-1.8) -- (1+\qq,-1-\ror) -- (1+\qq,1+\ror) -- (1+\qq+0.8,1+\ror+0.8) -- (1+\ror+0.8,1+\qq+0.8) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1) -- (1,-1) -- (-1,-1) -- (-1,1);
        \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
        \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
        \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
		\draw (-1,-1) --  (1,-1) -- (1,1);
        \draw (-1,1) --  (-1,-1);
		\draw (1+\ror+0.8,-\qq-1.8) --   (1+\ror,-1-\qq) --   (-1-\ror,-1-\qq) --   (-1-\ror-0.8,-\qq-1.8);
		\draw (-\qq-1.8,-\ror-1.8) --   (-1-\qq,-1-\ror) --   (-1-\qq,1+\ror) --   (-\qq-1.8,1+\ror+0.8);
        \draw (-\ror-1.8,1+\qq+0.8) --   (-1-\ror,1+\qq);
        \draw (1+\ror,1+\qq) -- (1+\ror+0.8,1+\qq+0.8);
        \draw (1+\qq+0.8,1+\ror+0.8) -- (1+\qq,1+\ror) -- (1+\qq,-1-\ror) -- (1+\qq+0.8,-\ror-1.8);
    \end{scope}
    \node at (2.2,2.2) {${}_1$};
	\node at (2.2,-2.2) {${}_2$};
	\node at (-2.2,-2.2) {${}_3$};
	\node at (-2.2,2.2) {${}_4$};
    \draw[thick,-{Stealth[length=2mm, width=1.5mm]}] (2.07,0.5) -- (2.07,-0.5);
    \node at (3,0) {$P_{12}^{\ot}$};
\end{tikzpicture} \\ 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%% LINE 2 %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.399,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[cyan!6!white] (0,0) circle (2);
        \draw (0,0) circle (2);
        \node at (0,0) {$\ot$};
        \node at (0,2) {$\times$};
        \node at (0,-2) {$\times$};
        \node at (2,0) {$\times$};
        \node at (-2,0) {$\times$};
        \draw[line width=1.2, purple] (-2,0) -- (2,0);
        \draw[line width=1.2, purple] (0,-2) -- (0,2);
        \draw[line width=1.2, purple] (2,0) .. controls (1,-1) .. (0,0) .. controls (-1,1) .. (0,2);           
        \draw[line width=1.2, purple] (-2,0) .. controls (-1,-1) .. (0,0) .. controls (1,1) .. (0,2);
        \node at (0.7,2.6) {$1'$};
        \node at (2.8,0) {$2'$};
        \node at (-0.7,-2.6) {$3'$};
        \node at (-2.8,0) {$4'$};
\end{tikzpicture} 
&\qquad 
&$\begin{matrix}
      (1-\nu_1)X_{24}^{\ot} \\ +(\nu_2-1)X_{12}^{\ot} \\ + (\nu_3-\nu_2)X_{13}^{\ot} \\ + (1+\nu_1-\nu_3)X_{14}^{\ot}
 \end{matrix}$
&\qquad 
&\begin{tikzpicture}[scale=0.5,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[teal!6!white] (0,0) rectangle (3,4);
    \draw[line width=1] (0,0) -- (0,4);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (0,0) -- (1.7,0);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (3,4) -- (1.3,4);
    \draw[dashed] (1.6,0) -- (3,0);
    \draw[dashed] (0,4) -- (1.4,4);
    \draw[line width=1] (3,0) -- (3,4);
    \node at (3,1-0.1) {\textbf{*}};
    \node at (3,2-0.1) {\textbf{*}};
    \node at (0,3-0.1) {\textbf{*}};
    \node at (3,4-0.1) {\textbf{*}};
    \node at (3.75,1) {$\nu_2$};
    \node at (3.75,2) {$\nu_3$};
    \node at (-0.75,3) {$\nu_1$};
    \node at (3.75,4) {$\nu_4$};
\end{tikzpicture} 
&\qquad
&\begin{tikzpicture}[scale=0.45,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[rotate=180]
    \begin{scope}[rotate=0]
    \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1,1);
    \fill[teal!20!white] (1,1) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1);
    \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
    \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
    \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
    \end{scope}
    \begin{scope}[rotate=90]
    \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1,1);
    \fill[teal!20!white] (1,1) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1);
    \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
    \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
    \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
    \end{scope}
    \begin{scope}[rotate=180]
    \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1,1);
    \fill[teal!20!white] (1,1) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1);
    \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
    \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
    \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
    \end{scope}
    \fill[teal!20!white] (1+\ror,1+\qq) -- (1+\ror+0.8,1+\qq+0.8) -- (1+\qq+0.8,1+\ror+0.8) -- (1+\qq,1+\ror) -- (1+\qq,-1-\ror) -- (1+\qq+0.8,-\ror-1.8) -- (1+\ror+0.8,-1-\qq-0.8) -- (1+\ror,-1-\qq) -- (1,-1) -- (1,1) -- (1+\ror,1+\qq);
    \fill[teal!20!white] (-1-\qq-0.8,-1-\ror-0.8) -- (-1-\qq,-1-\ror) -- (-1,-1) -- (-1-\ror,-1-\qq) -- (-1-\ror-0.8,-1-\qq-0.8);
    \fill[teal!20!white] (-1-\qq-0.8,1+\ror+0.8) -- (-1-\qq,1+\ror) -- (-1,1) -- (-1-\ror,1+\qq) -- (-1-\ror-0.8,1+\qq+0.8);
    %%%%%%%%%%%%%%%
        \draw (1+\ror,1+\qq) -- (1+\ror+0.8,1+\qq+0.8);
        \draw (1+\qq+0.8,1+\ror+0.8) -- (1+\qq,1+\ror) -- (1+\qq,-1-\ror) -- (1+\qq+0.8,-\ror-1.8);
        \draw (1+\ror,-1-\qq) -- (1+\ror+0.8,-1-\qq-0.8);
        \draw (1,-1) -- (1,1);
        \draw (-1-\ror,1+\qq) -- (-1-\ror-0.8,1+\qq+0.8);
        \draw (-1-\ror,-1-\qq) -- (-1-\ror-0.8,-1-\qq-0.8);
        \draw (-1-\qq-0.8,1+\ror+0.8) -- (-1-\qq,1+\ror);
        \draw (-1-\qq-0.8,-1-\ror-0.8) -- (-1-\qq,-1-\ror);
    %%%%%%%%%%%%%%
\end{scope}
    \node at (2.2,2.2) {${}_1$};
    \node at (2.2,-2.2) {${}_4$};
	\node at (-2.2,-2.2) {${}_2$};
	\node at (-2.2,2.2) {${}_3$};
    \draw[thick,-{Stealth[length=2mm, width=1.5mm]}] (2.07,0.5) -- (2.07,-0.5);
    \node at (3,0) {$P_{24}^{\ot}$};
\end{tikzpicture} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%% LINE 3 %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.399,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[cyan!6!white] (0,0) circle (2);
        \draw (0,0) circle (2);
        \node at (0,0) {$\ot$};
        \node at (0,2) {$\times$};
        \node at (0,-2) {$\times$};
        \node at (2,0) {$\times$};
        \node at (-2,0) {$\times$};
        \draw[line width=1.2, purple] (-2,0) -- (2,0);
        \draw[line width=1.2, purple] (0,-2) -- (0,2);
        \draw[line width=1.2, purple] (-2,0) .. controls (-1,1) .. (0,0) .. controls (1,-1) .. (0,-2);            
        \draw[line width=1.2, purple] (0,2) .. controls (1,1) .. (0,0) .. controls (-1,-1) .. (-2,0);
        \node at (0.7,2.6) {$1'$};
        \node at (2.8,0) {$2'$};
        \node at (-0.7,-2.6) {$3'$};
        \node at (-2.8,0) {$4'$};
\end{tikzpicture} 
&\qquad 
&$\begin{matrix}
      (\nu_3-1)X_{13}^{\ot} \\ +(\nu_2-\nu_1)X_{24}^{\ot} \\ + (1+\nu_1-\nu_3)X_{14}^{\ot} \\ + (1-\nu_2)X_{34}^{\ot}
 \end{matrix}$ 
&\qquad 
&\begin{tikzpicture}[scale=0.5,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[teal!6!white] (0,0) rectangle (3,4);
    \draw[line width=1] (0,0) -- (0,4);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (0,0) -- (1.7,0);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (3,4) -- (1.3,4);
    \draw[dashed] (1.6,0) -- (3,0);
    \draw[dashed] (0,4) -- (1.4,4);
    \draw[line width=1] (3,0) -- (3,4);
    \node at (3,1-0.1) {\textbf{*}};
    \node at (0,2-0.1) {\textbf{*}};
    \node at (0,3-0.1) {\textbf{*}};
    \node at (3,4-0.1) {\textbf{*}};
    \node at (-0.75,3) {$\nu_2$};
    \node at (-0.75,2) {$\nu_1$};
    \node at (3.75,1) {$\nu_3$};
    \node at (3.75,4) {$\nu_4$};
\end{tikzpicture} 
&\qquad
&\begin{tikzpicture}[scale=0.45,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[rotate=0]
    \begin{scope}[rotate=0]
    \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1,1);
    \fill[teal!20!white] (1,1) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1);
    \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
    \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
    \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
    \end{scope}
    \begin{scope}[rotate=90]
    \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1,1);
    \fill[teal!20!white] (1,1) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1);
    \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
    \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
    \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
    \end{scope}
    \begin{scope}[rotate=180]
    \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1,1);
    \fill[teal!20!white] (1,1) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1);
    \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
    \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
    \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
    \end{scope}
    \fill[teal!20!white] (1+\ror,1+\qq) -- (1+\ror+0.8,1+\qq+0.8) -- (1+\qq+0.8,1+\ror+0.8) -- (1+\qq,1+\ror) -- (1+\qq,-1-\ror) -- (1+\qq+0.8,-\ror-1.8) -- (1+\ror+0.8,-1-\qq-0.8) -- (1+\ror,-1-\qq) -- (1,-1) -- (1,1) -- (1+\ror,1+\qq);
    \fill[teal!20!white] (-1-\qq-0.8,-1-\ror-0.8) -- (-1-\qq,-1-\ror) -- (-1,-1) -- (-1-\ror,-1-\qq) -- (-1-\ror-0.8,-1-\qq-0.8);
    \fill[teal!20!white] (-1-\qq-0.8,1+\ror+0.8) -- (-1-\qq,1+\ror) -- (-1,1) -- (-1-\ror,1+\qq) -- (-1-\ror-0.8,1+\qq+0.8);
    %%%%%%%%%%%%%%%
        \draw (1+\ror,1+\qq) -- (1+\ror+0.8,1+\qq+0.8);
        \draw (1+\qq+0.8,1+\ror+0.8) -- (1+\qq,1+\ror) -- (1+\qq,-1-\ror) -- (1+\qq+0.8,-\ror-1.8);
        \draw (1+\ror,-1-\qq) -- (1+\ror+0.8,-1-\qq-0.8);
        \draw (1,-1) -- (1,1);
        \draw (-1-\ror,1+\qq) -- (-1-\ror-0.8,1+\qq+0.8);
        \draw (-1-\ror,-1-\qq) -- (-1-\ror-0.8,-1-\qq-0.8);
        \draw (-1-\qq-0.8,1+\ror+0.8) -- (-1-\qq,1+\ror);
        \draw (-1-\qq-0.8,-1-\ror-0.8) -- (-1-\qq,-1-\ror);
    %%%%%%%%%%%%%%
\end{scope}
    \node at (2.2,2.2) {${}_1$};
    \node at (2.2,-2.2) {${}_2$};
	\node at (-2.2,-2.2) {${}_4$};
	\node at (-2.2,2.2) {${}_3$};
    \draw[thick,-{Stealth[length=2mm, width=1.5mm]}] (2.07,0.5) -- (2.07,-0.5);
    \node at (3,0) {$P_{24}^{\ot}$};
\end{tikzpicture} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% LINE 4  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.399,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[cyan!6!white] (0,0) circle (2);
        \draw (0,0) circle (2);
        \node at (0,0) {$\ot$};
        \node at (0,2) {$\times$};
        \node at (0,-2) {$\times$};
        \node at (2,0) {$\times$};
        \node at (-2,0) {$\times$};
        \draw[line width=1.2, purple] (-2,0) -- (2,0);
        \draw[line width=1.2, purple] (-2,0) .. controls (-1.4,-1.4) and (0,-2) .. (0,0) .. controls (0,2) and (-1.4,1.4) .. (-2,0);
        \draw[line width=1.2, purple] (-2,0) .. controls (-1,1) .. (0,0) .. controls (1,-1) .. (0,-2);            
        \draw[line width=1.2, purple] (0,2) .. controls (1,1) .. (0,0) .. controls (-1,-1) .. (-2,0);
        \node at (0.7,2.6) {$1'$};
        \node at (2.8,0) {$2'$};
        \node at (-0.7,-2.6) {$3'$};
        \node at (-2.8,0) {$4'$};
\end{tikzpicture} 
&\qquad 
&$\begin{matrix}
      (\nu_1)X_{14}^{\ot} \\ +(\nu_2-\nu_1)X_{24}^{\ot} \\ + (\nu_3-\nu_2)X_{34}^{\ot} \\ + (1-\nu_3)X_{44}^{\ot}
 \end{matrix}$ 
&\qquad 
&\begin{tikzpicture}[scale=0.5,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[teal!6!white] (0,0) rectangle (3,4);
    \draw[line width=1] (0,0) -- (0,4);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (0,0) -- (1.7,0);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (3,4) -- (1.3,4);
    \draw[dashed] (1.6,0) -- (3,0);
    \draw[dashed] (0,4) -- (1.4,4);
    \draw[line width=1] (3,0) -- (3,4);
    \node at (0,1-0.1) {\textbf{*}};
    \node at (0,2-0.1) {\textbf{*}};
    \node at (0,3-0.1) {\textbf{*}};
    \node at (3,4-0.1) {\textbf{*}};
    \node at (-0.75,1) {$\nu_1$};
    \node at (-0.75,2) {$\nu_2$};
    \node at (-0.75,3) {$\nu_3$};
    \node at (3.75,4) {$\nu_4$};
\end{tikzpicture} 
&\qquad
&\begin{tikzpicture}[scale=0.45,baseline={([yshift=-.5ex]current bounding box.center)}]
    \begin{scope}[rotate=90]
        \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1-\ror-0.8,1.8+\qq) -- (-\qq-1.8,1+\ror+0.8) --   (-1-\qq,1+\ror)  --   (-1-\qq,-1-\ror) -- (-\qq-1.8,-\ror-1.8) -- (-1-\ror-0.8,-\qq-1.8) --   (-1-\ror,-1-\qq) --   (1+\ror,-1-\qq) -- (1+\ror+0.8,-\qq-1.8) -- (1+\qq+0.8,-\ror-1.8) -- (1+\qq,-1-\ror) -- (1+\qq,1+\ror) -- (1+\qq+0.8,1+\ror+0.8) -- (1+\ror+0.8,1+\qq+0.8) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1) -- (1,-1) -- (-1,-1) -- (-1,1);
        \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
        \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
        \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
		\draw (-1,-1) --  (1,-1) -- (1,1);
        \draw (-1,1) --  (-1,-1);
		\draw (1+\ror+0.8,-\qq-1.8) --   (1+\ror,-1-\qq) --   (-1-\ror,-1-\qq) --   (-1-\ror-0.8,-\qq-1.8);
		\draw (-\qq-1.8,-\ror-1.8) --   (-1-\qq,-1-\ror) --   (-1-\qq,1+\ror) --   (-\qq-1.8,1+\ror+0.8);
        \draw (-\ror-1.8,1+\qq+0.8) --   (-1-\ror,1+\qq);
        \draw (1+\ror,1+\qq) -- (1+\ror+0.8,1+\qq+0.8);
        \draw (1+\qq+0.8,1+\ror+0.8) -- (1+\qq,1+\ror) -- (1+\qq,-1-\ror) -- (1+\qq+0.8,-\ror-1.8);
    \end{scope}
    \node at (2.2,2.2) {${}_1$};
	\node at (2.2,-2.2) {${}_2$};
	\node at (-2.2,-2.2) {${}_3$};
	\node at (-2.2,2.2) {${}_4$};
    \draw[thick,-{Stealth[length=2mm, width=1.5mm]}] (2.07,0.5) -- (2.07,-0.5);
    \node at (3,0) {$P_{24}^{\ot}$};
\end{tikzpicture} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%% LINE 5 %%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.399,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[cyan!6!white] (0,0) circle (2);
        \draw (0,0) circle (2);
        \node at (0,0) {$\ot$};
        \node at (0,2) {$\times$};
        \node at (0,-2) {$\times$};
        \node at (2,0) {$\times$};
        \node at (-2,0) {$\times$};
        \draw[line width=1.2, purple] (0,-2) .. controls (-1.4,-1.4) and (-2,0) .. (0,0) .. controls (2,0) and (1.4,-1.4) .. (0,-2);
        \draw[line width=1.2, purple] (0,-2) -- (0,2);
        \draw[line width=1.2, purple] (-2,0) .. controls (-1,1) .. (0,0) .. controls (1,-1) .. (0,-2);            
        \draw[line width=1.2, purple] (2,0) .. controls (1,1) .. (0,0) .. controls (-1,-1) .. (0,-2); 
        \node at (0.7,2.6) {$1'$};
        \node at (2.8,0) {$2'$};
        \node at (-0.7,-2.6) {$3'$};
        \node at (-2.8,0) {$4'$};
\end{tikzpicture} 
&\qquad 
&$\begin{matrix}
      (\nu_1)X_{13}^{\ot} \\ +(\nu_2-\nu_1)X_{23}^{\ot} \\ + (\nu_3-\nu_2-1)X_{33}^{\ot} \\ + (2-\nu_3)X_{34}^{\ot}
 \end{matrix}$ 
&\qquad 
&\begin{tikzpicture}[scale=0.5,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[teal!6!white] (0,0) rectangle (3,4);
    \draw[line width=1] (0,0) -- (0,4);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (0,0) -- (1.7,0);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (3,4) -- (1.3,4);
    \draw[dashed] (1.6,0) -- (3,0);
    \draw[dashed] (0,4) -- (1.4,4);
    \draw[line width=1] (3,0) -- (3,4);
    \node at (0,1-0.1) {\textbf{*}};
    \node at (0,2-0.1) {\textbf{*}};
    \node at (3,3-0.1) {\textbf{*}};
    \node at (3,4-0.1) {\textbf{*}};
    \node at (-0.75,1) {$\nu_1$};
    \node at (-0.75,2) {$\nu_2$};
    \node at (3.75,3) {$\nu_3$};
    \node at (3.75,4) {$\nu_4$};
\end{tikzpicture} 
&\qquad
&\begin{tikzpicture}[scale=0.45,baseline={([yshift=-.5ex]current bounding box.center)}]
    \begin{scope}[rotate=180]
        \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1-\ror-0.8,1.8+\qq) -- (-\qq-1.8,1+\ror+0.8) --   (-1-\qq,1+\ror)  --   (-1-\qq,-1-\ror) -- (-\qq-1.8,-\ror-1.8) -- (-1-\ror-0.8,-\qq-1.8) --   (-1-\ror,-1-\qq) --   (1+\ror,-1-\qq) -- (1+\ror+0.8,-\qq-1.8) -- (1+\qq+0.8,-\ror-1.8) -- (1+\qq,-1-\ror) -- (1+\qq,1+\ror) -- (1+\qq+0.8,1+\ror+0.8) -- (1+\ror+0.8,1+\qq+0.8) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1) -- (1,-1) -- (-1,-1) -- (-1,1);
        \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
        \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
        \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
		\draw (-1,-1) --  (1,-1) -- (1,1);
        \draw (-1,1) --  (-1,-1);
		\draw (1+\ror+0.8,-\qq-1.8) --   (1+\ror,-1-\qq) --   (-1-\ror,-1-\qq) --   (-1-\ror-0.8,-\qq-1.8);
		\draw (-\qq-1.8,-\ror-1.8) --   (-1-\qq,-1-\ror) --   (-1-\qq,1+\ror) --   (-\qq-1.8,1+\ror+0.8);
        \draw (-\ror-1.8,1+\qq+0.8) --   (-1-\ror,1+\qq);
        \draw (1+\ror,1+\qq) -- (1+\ror+0.8,1+\qq+0.8);
        \draw (1+\qq+0.8,1+\ror+0.8) -- (1+\qq,1+\ror) -- (1+\qq,-1-\ror) -- (1+\qq+0.8,-\ror-1.8);
    \end{scope}
    \node at (2.2,2.2) {${}_1$};
	\node at (2.2,-2.2) {${}_2$};
	\node at (-2.2,-2.2) {${}_3$};
	\node at (-2.2,2.2) {${}_4$};
    \draw[thick,-{Stealth[length=2mm, width=1.5mm]}] (2.07,0.5) -- (2.07,-0.5);
    \node at (3,0) {$P_{23}^{\ot}$};
\end{tikzpicture} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%% LINE 6 %%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.399,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[cyan!6!white] (0,0) circle (2);
        \draw (0,0) circle (2);
        \node at (0,0) {$\ot$};
        \node at (0,2) {$\times$};
        \node at (0,-2) {$\times$};
        \node at (2,0) {$\times$};
        \node at (-2,0) {$\times$};
        \draw[line width=1.2, purple] (-2,0) -- (2,0);
        \draw[line width=1.2, purple] (0,-2) -- (0,2);
        \draw[line width=1.2, purple] (-2,0) .. controls (-1,1) .. (0,0) .. controls (1,-1) .. (0,-2);            
        \draw[line width=1.2, purple] (2,0) .. controls (1,1) .. (0,0) .. controls (-1,-1) .. (0,-2); 
        \node at (0.7,2.6) {$1'$};
        \node at (2.8,0) {$2'$};
        \node at (-0.7,-2.6) {$3'$};
        \node at (-2.8,0) {$4'$};
\end{tikzpicture} 
&\qquad 
&$\begin{matrix}
      (\nu_1)X_{13}^{\ot} \\ +(\nu_3-\nu_1-1)X_{23}^{\ot} \\ + (1+\nu_2-\nu_3)X_{24}^{\ot} \\ + (1-\nu_2)X_{34}^{\ot}
 \end{matrix}$ 
&\qquad 
&\begin{tikzpicture}[scale=0.5,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[teal!6!white] (0,0) rectangle (3,4);
    \draw[line width=1] (0,0) -- (0,4);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (0,0) -- (1.7,0);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (3,4) -- (1.3,4);
    \draw[dashed] (1.6,0) -- (3,0);
    \draw[dashed] (0,4) -- (1.4,4);
    \draw[line width=1] (3,0) -- (3,4);
    \node at (0,1-0.1) {\textbf{*}};
    \node at (3,2-0.1) {\textbf{*}};
    \node at (0,3-0.1) {\textbf{*}};
    \node at (3,4-0.1) {\textbf{*}};
    \node at (3.75,2) {$\nu_2$};
    \node at (-0.75,1) {$\nu_1$};
    \node at (-0.75,3) {$\nu_3$};
    \node at (3.75,4) {$\nu_4$};
\end{tikzpicture} 
&\qquad
&\begin{tikzpicture}[scale=0.45,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[rotate=90]
    \begin{scope}[rotate=0]
    \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1,1);
    \fill[teal!20!white] (1,1) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1);
    \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
    \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
    \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
    \end{scope}
    \begin{scope}[rotate=90]
    \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1,1);
    \fill[teal!20!white] (1,1) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1);
    \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
    \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
    \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
    \end{scope}
    \begin{scope}[rotate=180]
    \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1,1);
    \fill[teal!20!white] (1,1) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1);
    \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
    \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
    \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
    \end{scope}
    \fill[teal!20!white] (1+\ror,1+\qq) -- (1+\ror+0.8,1+\qq+0.8) -- (1+\qq+0.8,1+\ror+0.8) -- (1+\qq,1+\ror) -- (1+\qq,-1-\ror) -- (1+\qq+0.8,-\ror-1.8) -- (1+\ror+0.8,-1-\qq-0.8) -- (1+\ror,-1-\qq) -- (1,-1) -- (1,1) -- (1+\ror,1+\qq);
    \fill[teal!20!white] (-1-\qq-0.8,-1-\ror-0.8) -- (-1-\qq,-1-\ror) -- (-1,-1) -- (-1-\ror,-1-\qq) -- (-1-\ror-0.8,-1-\qq-0.8);
    \fill[teal!20!white] (-1-\qq-0.8,1+\ror+0.8) -- (-1-\qq,1+\ror) -- (-1,1) -- (-1-\ror,1+\qq) -- (-1-\ror-0.8,1+\qq+0.8);
    %%%%%%%%%%%%%%%
        \draw (1+\ror,1+\qq) -- (1+\ror+0.8,1+\qq+0.8);
        \draw (1+\qq+0.8,1+\ror+0.8) -- (1+\qq,1+\ror) -- (1+\qq,-1-\ror) -- (1+\qq+0.8,-\ror-1.8);
        \draw (1+\ror,-1-\qq) -- (1+\ror+0.8,-1-\qq-0.8);
        \draw (1,-1) -- (1,1);
        \draw (-1-\ror,1+\qq) -- (-1-\ror-0.8,1+\qq+0.8);
        \draw (-1-\ror,-1-\qq) -- (-1-\ror-0.8,-1-\qq-0.8);
        \draw (-1-\qq-0.8,1+\ror+0.8) -- (-1-\qq,1+\ror);
        \draw (-1-\qq-0.8,-1-\ror-0.8) -- (-1-\qq,-1-\ror);
    %%%%%%%%%%%%%%
\end{scope}
    \node at (2.2,2.2) {${}_1$};
    \node at (2.2,-2.2) {${}_3$};
	\node at (-2.2,-2.2) {${}_2$};
	\node at (-2.2,2.2) {${}_4$};
    \draw[thick,-{Stealth[length=2mm, width=1.5mm]}] (2.07,0.5) -- (2.07,-0.5);
    \node at (3,0) {$P_{23}^{\ot}$};
\end{tikzpicture} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%% LINE 7 %%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.399,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[cyan!6!white] (0,0) circle (2);
        \draw (0,0) circle (2);
        \node at (0,0) {$\ot$};
        \node at (0,2) {$\times$};
        \node at (0,-2) {$\times$};
        \node at (2,0) {$\times$};
        \node at (-2,0) {$\times$};
        \draw[line width=1.2, purple] (-2,0) -- (2,0);
        \draw[line width=1.2, purple] (0,-2) -- (0,2);
        \draw[line width=1.2, purple] (2,0) .. controls (1,-1) .. (0,0) .. controls (-1,1) .. (0,2);           
        \draw[line width=1.2, purple] (2,0) .. controls (1,1) .. (0,0) .. controls (-1,-1) .. (0,-2); 
        \node at (0.7,2.6) {$1'$};
        \node at (2.8,0) {$2'$};
        \node at (-0.7,-2.6) {$3'$};
        \node at (-2.8,0) {$4'$};
\end{tikzpicture} 
&\qquad 
&$\begin{matrix}
      (\nu_2-1)X_{12}^{\ot} \\ +(1+\nu_1-\nu_2)X_{13}^{\ot} \\ + (-1-\nu_1+\nu_3)X_{23}^{\ot} \\ + (2-\nu_3)X_{24}^{\ot}
 \end{matrix}$ 
&\qquad 
&\begin{tikzpicture}[scale=0.5,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[teal!6!white] (0,0) rectangle (3,4);
    \draw[line width=1] (0,0) -- (0,4);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (0,0) -- (1.7,0);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (3,4) -- (1.3,4);
    \draw[dashed] (1.6,0) -- (3,0);
    \draw[dashed] (0,4) -- (1.4,4);
    \draw[line width=1] (3,0) -- (3,4);
    \node at (3,1-0.1) {\textbf{*}};
    \node at (0,2-0.1) {\textbf{*}};
    \node at (3,3-0.1) {\textbf{*}};
    \node at (3,4-0.1) {\textbf{*}};
    \node at (3.75,1) {$\nu_2$};
    \node at (-0.75,2) {$\nu_1$};
    \node at (3.75,3) {$\nu_3$};
    \node at (3.75,4) {$\nu_4$};
\end{tikzpicture} 
&\qquad
&\begin{tikzpicture}[scale=0.45,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[rotate=180]
    \begin{scope}[rotate=0]
    \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1,1);
    \fill[teal!20!white] (1,1) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1);
    \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
    \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
    \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
    \end{scope}
    \begin{scope}[rotate=90]
    \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1,1);
    \fill[teal!20!white] (1,1) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1);
    \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
    \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
    \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
    \end{scope}
    \begin{scope}[rotate=180]
    \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1,1);
    \fill[teal!20!white] (1,1) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1);
    \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
    \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
    \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
    \end{scope}
    \fill[teal!20!white] (1+\ror,1+\qq) -- (1+\ror+0.8,1+\qq+0.8) -- (1+\qq+0.8,1+\ror+0.8) -- (1+\qq,1+\ror) -- (1+\qq,-1-\ror) -- (1+\qq+0.8,-\ror-1.8) -- (1+\ror+0.8,-1-\qq-0.8) -- (1+\ror,-1-\qq) -- (1,-1) -- (1,1) -- (1+\ror,1+\qq);
    \fill[teal!20!white] (-1-\qq-0.8,-1-\ror-0.8) -- (-1-\qq,-1-\ror) -- (-1,-1) -- (-1-\ror,-1-\qq) -- (-1-\ror-0.8,-1-\qq-0.8);
    \fill[teal!20!white] (-1-\qq-0.8,1+\ror+0.8) -- (-1-\qq,1+\ror) -- (-1,1) -- (-1-\ror,1+\qq) -- (-1-\ror-0.8,1+\qq+0.8);
    %%%%%%%%%%%%%%%
        \draw (1+\ror,1+\qq) -- (1+\ror+0.8,1+\qq+0.8);
        \draw (1+\qq+0.8,1+\ror+0.8) -- (1+\qq,1+\ror) -- (1+\qq,-1-\ror) -- (1+\qq+0.8,-\ror-1.8);
        \draw (1+\ror,-1-\qq) -- (1+\ror+0.8,-1-\qq-0.8);
        \draw (1,-1) -- (1,1);
        \draw (-1-\ror,1+\qq) -- (-1-\ror-0.8,1+\qq+0.8);
        \draw (-1-\ror,-1-\qq) -- (-1-\ror-0.8,-1-\qq-0.8);
        \draw (-1-\qq-0.8,1+\ror+0.8) -- (-1-\qq,1+\ror);
        \draw (-1-\qq-0.8,-1-\ror-0.8) -- (-1-\qq,-1-\ror);
    %%%%%%%%%%%%%%
\end{scope}
    \node at (2.2,2.2) {${}_1$};
    \node at (2.2,-2.2) {${}_2$};
	\node at (-2.2,-2.2) {${}_4$};
	\node at (-2.2,2.2) {${}_3$};
    \draw[thick,-{Stealth[length=2mm, width=1.5mm]}] (2.07,-0.5) -- (2.07,0.5);
    \node at (3,0) {$P_{13}^{\ot}$};
\end{tikzpicture} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%% LINE 8 %%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.399,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[cyan!6!white] (0,0) circle (2);
        \draw (0,0) circle (2);
        \node at (0,0) {$\ot$};
        \node at (0,2) {$\times$};
        \node at (0,-2) {$\times$};
        \node at (2,0) {$\times$};
        \node at (-2,0) {$\times$};
        \draw[line width=1.2, purple] (-2,0) -- (2,0);
        \draw[line width=1.2, purple] (2,0) .. controls (1.4,-1.4) and (0,-2) .. (0,0) .. controls (0,2) and (1.4,1.4) .. (2,0);
        \draw[line width=1.2, purple] (2,0) .. controls (1,-1) .. (0,0) .. controls (-1,1) .. (0,2);           
        \draw[line width=1.2, purple] (2,0) .. controls (1,1) .. (0,0) .. controls (-1,-1) .. (0,-2); 
        \node at (0.7,2.6) {$1'$};
        \node at (2.8,0) {$2'$};
        \node at (-0.7,-2.6) {$3'$};
        \node at (-2.8,0) {$4'$};
\end{tikzpicture} 
&\qquad 
&$\begin{matrix}
      (\nu_1)X_{12}^{\ot} \\ +(\nu_2-\nu_1-1)X_{22}^{\ot} \\ + (\nu_3-\nu_2)X_{23}^{\ot} \\ + (2-\nu_3)X_{24}^{\ot}
 \end{matrix}$ 
&\qquad 
&\begin{tikzpicture}[scale=0.5,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[teal!6!white] (0,0) rectangle (3,4);
    \draw[line width=1] (0,0) -- (0,4);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (0,0) -- (1.7,0);
    \draw[dashed,-{Stealth[length=2mm, width=1.5mm]}] (3,4) -- (1.3,4);
    \draw[dashed] (1.6,0) -- (3,0);
    \draw[dashed] (0,4) -- (1.4,4);
    \draw[line width=1] (3,0) -- (3,4);
    \node at (0,1-0.1) {\textbf{*}};
    \node at (3,2-0.1) {\textbf{*}};
    \node at (3,3-0.1) {\textbf{*}};
    \node at (3,4-0.1) {\textbf{*}};
    \node at (-0.75,1) {$\nu_1$};
    \node at (3.75,2) {$\nu_2$};
    \node at (3.75,3) {$\nu_3$};
    \node at (3.75,4) {$\nu_4$};
\end{tikzpicture} 
&\qquad
&\begin{tikzpicture}[scale=0.45,baseline={([yshift=-.5ex]current bounding box.center)}]
    \begin{scope}[rotate=270]
        \fill[teal!20!white] (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (0,1+\qq*0.5) .. controls (-\change*2.5,1+\qq*0.8) .. (-1-\ror,1+\qq) -- (-1-\ror-0.8,1.8+\qq) -- (-\qq-1.8,1+\ror+0.8) --   (-1-\qq,1+\ror)  --   (-1-\qq,-1-\ror) -- (-\qq-1.8,-\ror-1.8) -- (-1-\ror-0.8,-\qq-1.8) --   (-1-\ror,-1-\qq) --   (1+\ror,-1-\qq) -- (1+\ror+0.8,-\qq-1.8) -- (1+\qq+0.8,-\ror-1.8) -- (1+\qq,-1-\ror) -- (1+\qq,1+\ror) -- (1+\qq+0.8,1+\ror+0.8) -- (1+\ror+0.8,1+\qq+0.8) -- (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (0,1+\qq*0.5) .. controls (\change*2.5,1+\qq*0.2) .. (1,1) -- (1,-1) -- (-1,-1) -- (-1,1);
        \draw (-1,1) .. controls (-\change*2.5,1+\qq*0.2) .. (-\change*1.5,1+\qq*0.3);
        \draw (1+\ror,1+\qq) .. controls (\change*2.5,1+\qq*0.8) .. (\change*1.5,1+\qq*0.7);
        \draw (-1-\ror,1+\qq) .. controls (-\change,1+\qq) and (\change,1) .. (1,1);
		\draw (-1,-1) --  (1,-1) -- (1,1);
        \draw (-1,1) --  (-1,-1);
		\draw (1+\ror+0.8,-\qq-1.8) --   (1+\ror,-1-\qq) --   (-1-\ror,-1-\qq) --   (-1-\ror-0.8,-\qq-1.8);
		\draw (-\qq-1.8,-\ror-1.8) --   (-1-\qq,-1-\ror) --   (-1-\qq,1+\ror) --   (-\qq-1.8,1+\ror+0.8);
        \draw (-\ror-1.8,1+\qq+0.8) --   (-1-\ror,1+\qq);
        \draw (1+\ror,1+\qq) -- (1+\ror+0.8,1+\qq+0.8);
        \draw (1+\qq+0.8,1+\ror+0.8) -- (1+\qq,1+\ror) -- (1+\qq,-1-\ror) -- (1+\qq+0.8,-\ror-1.8);
    \end{scope}
    \node at (2.2,2.2) {${}_1$};
	\node at (2.2,-2.2) {${}_2$};
	\node at (-2.2,-2.2) {${}_3$};
	\node at (-2.2,2.2) {${}_4$};
    \draw[thick,-{Stealth[length=2mm, width=1.5mm]}] (2.07,0.5) -- (2.07,-0.5);
    \node at (3,0) {$P_{22}^{\ot}$};
\end{tikzpicture}
\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.98,baseline={([yshift=-.5ex]current bounding box.center)}]
%%%%%
    \fill[rounded corners=20pt, purple!3!white] (-3.5,-0.8) rectangle (7,2.9); 
    \fill[rounded corners=20pt, purple!3!white] (-3.5,-6) rectangle (7,-2); 
    \fill[rounded corners=20pt, purple!3!white] (2,4) rectangle (9,10.5);
	\fill[rounded corners=20pt, purple!3!white] (-5.7,4) rectangle (1.3,10.5);
    \draw[line width=2, purple!50!black, dashed] (2,2.5) -- (4,4.2);
    \draw[line width=2, purple!50!black, dashed] (0.5,2.5) -- (-1.5,4.2);
    \draw[line width=2, purple!50!black, dashed] (1.25,-0.4) -- (1.25,-2.2);
    \draw[line width=2, purple!50!black, dashed] (-3.5,-5.5) -- (-5.5,-7);
    \draw[line width=2, purple!50!black, dashed] (7,-5.5) -- (9,-7);
    \draw[line width=2, purple!50!black, dashed] (7,4) -- (9,2);
    \draw[line width=2, purple!50!black, dashed] (8,4) -- (9,3.5);
    \draw[line width=2, purple!50!black, dashed] (-3.5,4) -- (-5.5,2);    
    \draw[line width=2, purple!50!black, dashed] (-4.5,4) -- (-5.5,3.5);
    \begin{scope}[scale=0.74,xshift=-3cm, yshift=10cm]
    \fill[green!10!white] (0,0) rectangle (4,3);
    \fill[cyan!10!white] (0,2.3) .. controls (0.4,2.3) .. (1,3) -- (0,3) -- (0,2.3);
    \fill[cyan!10!white] (0,0.9) .. controls (1,0.9) .. (1,3) .. controls (2,0.7) .. (4,0.7) -- (4,0) -- (0,0) -- (0,0.9);
    \fill[cyan!10!white] (3,3) .. controls (3,2.1) .. (4,2.1) -- (4,3) -- (3,3);
    \fill[yellow!10!white] (0,2.3) .. controls (0.4,2.3) .. (1,3)  .. controls (0.7,1.6) .. (0,1.6) -- (0,2.3);
    \fill[yellow!10!white] (1,3) .. controls (1.5,0.7) .. (4,0.7) -- (4,1.4) .. controls (2.5,1.4) .. (2,3) -- (1,3);
    \draw[thick] (0,0) rectangle (4,3);
    \node at (1,3) {$\times$};
    \node at (2,3) {$\times$};
    \node at (3,3) {$\times$};
    \draw[thick,-{Stealth[length=2mm, width=1.3mm]}] (0,0) -- (0,1.4);
    \draw[thick,-{Stealth[length=2mm, width=1.3mm]}] (4,3) -- (4,1.6);
    \draw[very thick, teal] (0,2.3) .. controls (0.4,2.3) .. (1,3) .. controls (1.5,0.7) .. (4,0.7);
    \draw[very thick, purple] (0,1.6) .. controls (0.7,1.6) .. (1,3);
    \draw[very thick, purple] (2,3) .. controls (2.5,1.4) .. (4,1.4);
    \draw[very thick, brown!50!black] (0,0.9) .. controls (1,0.9) .. (1,3);
    \draw[very thick, brown!50!black] (3,3) .. controls (3,2.1) .. (4,2.1);
    \draw (0,0.45) .. controls (1,0.45) .. (4,3-0.45);
    \draw (1,0.6) -- (1,-0.7);
    \draw (1.5,3.7) .. controls (1.6,2.1) .. (2.2,1.3);
    \draw (2.5,3.7) .. controls (2.5,2.6) .. (3,1.85);
    \node at (1,3.4) {1};
    \node at (2,3.4) {2};
    \node at (3,3.4) {3};
    \end{scope}
%%%%%
    \begin{scope}[scale=0.74,xshift=-7.7cm, yshift=10cm]
    \draw[thick] (0,0.45) .. controls (1,0.45) .. (4,3-0.45);
    \draw[thick] (1,0.6) -- (1,-0.7);
    \draw[thick] (1.5,3.7) .. controls (1.6,2.1) .. (2.2,1.3);
    \draw[thick] (2.5,3.7) .. controls (2.5,2.6) .. (3,1.85);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (0,0.45) -- (0.5,0.45);
    \draw[{Stealth[length=2mm, width=1.3mm]}-] (1,0) -- (1,-0.1);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (1.6,0.92) -- (1.7,0.92+0.07);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (2.6,0.87+0.7) -- (2.7,0.87+0.77);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (3.6,0.87+1.4) -- (3.7,0.87+1.47);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (1.55,3) -- (1.56,2.9);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (2.53,3) -- (2.54,2.9);
    \node at (1.2,3) {$p_1$};
    \node at (2.2,3.3) {$p_2$};
    \node at (1.5,-0.5) {$p_3$};
    \node[brown!50!black] at (0.1,0.9) {$P_{31}^{\ot}$};
    \node[brown!50!black] at (0,0.1) {{\small $l-p_3$}};
    \node[teal] at (1.2,1.4) {$P_{11}^{\ot}$};
    \node[teal] at (1.6,0.5) {{\small $l$}};
    \node[purple] at (2.3,2) {$P_{12}^{\ot}$};
    \node[purple] at (3.3,1.25) {{\small $l+p_1$}};
    \node[brown!50!black] at (3.5,2.8) {$P_{31}^{\ot}$};
    \end{scope}
%%%%%
%%%%%
    \begin{scope}[scale=0.45,xshift=-6cm, yshift=12cm]
    \draw (0,0) circle (2);
    \node at (0,0) {$\ot$};
    \node at (0,2) {$\times$};
    \node at ({2*cos(30)},{-2*sin(30)}) {$\times$};
    \node at ({-2*cos(30)},{-2*sin(30)}) {$\times$};
    \node at (0.4,2.6) {1};
    \node at (2.2,-1.5) {2};
    \node at (-2.2,-1.5) {3};
    \draw[very thick, teal] (0,2) .. controls (-3.5,-0.7) and (3.5,-0.7) .. (0,2);
    \draw[very thick, purple] (0,2) .. controls (-0.9,0.4) and (0.4,-0.9) .. ({2*cos(30)},{-2*sin(30)});
    \draw[very thick, brown!50!black] (0,2) .. controls (0.9,0.4) and (-0.4,-0.9) .. ({-2*cos(30)},{-2*sin(30)});
    \end{scope}
    %%%%
    \begin{scope}[scale=0.74,xshift=7.7cm, yshift=10cm]
    \fill[cyan!10!white] (0,0) rectangle (4,3);
    \fill[green!10!white] (0,0.5) .. controls (1.5,0.5) .. (2,3)  .. controls (1,1.5) .. (0,1.5) -- (0,0.5);
    \fill[green!10!white] (2,3) .. controls (3,1.5) .. (4,1.5) -- (4,2.5) .. controls (3.2,2.5) .. (3,3) -- (2,3);
    \fill[yellow!10!white]  (2,3) .. controls (3,1.5) .. (4,1.5) -- (4,0.5)  .. controls (2.5,0.5) .. (2,3);
    \fill[yellow!10!white] (0,1.5) .. controls (1,1.5) .. (2,3) -- (1,3)  .. controls (0.8,2.5) .. (0,2.5);
    \draw[thick] (0,0) rectangle (4,3);
    \node at (1,3) {$\times$};
    \node at (2,3) {$\times$};
    \node at (3,3) {$\times$};
    \draw[thick,-{Stealth[length=2mm, width=1.3mm]}] (0,0) -- (0,1.4);
    \draw[thick,-{Stealth[length=2mm, width=1.3mm]}] (4,3) -- (4,1.6);
    \draw[very thick, teal] (0,0.5) .. controls (1.5,0.5) .. (2,3);
    \draw[very thick, teal] (3,3) .. controls (3.2,2.5) .. (4,2.5);
    \draw[very thick, purple] (0,2.5) .. controls (0.8,2.5) .. (1,3);    
    \draw[very thick, purple] (4,0.5) .. controls (2.5,0.5) .. (2,3);
    \draw[very thick, brown!50!black] (0,1.5) .. controls (1,1.5) .. (2,3) .. controls (3,1.5) .. (4,1.5);
    \draw (1.5,3.7) .. controls (1.4,2.3) and (0.6,2) .. (0,2);
    \draw (0,1) -- (2,1) -- (2,-0.7);
    \draw (2,1) .. controls (2.8,1.2) .. (3.3,2.1);
    \draw (2.5,3.7) .. controls (2.5,2.7) .. (3.3,2.1) -- (4,2.1);
    \draw (2.85,1.4) .. controls (3.3,1) .. (4,1);
    \node at (1,3.4) {1};
    \node at (2,3.4) {2};
    \node at (3,3.4) {3};
    \end{scope}
%%%
    \begin{scope}[scale=0.74,xshift=3cm, yshift=10cm]
    \draw[thick] (1.5,3.7) .. controls (1.4,2.3) and (0.6,2) .. (0,2);
    \draw[thick] (0,1) -- (2,1) -- (2,-0.7);
    \draw[thick] (2,1) .. controls (2.8,1.2) .. (3.3,2.1);
    \draw[thick] (2.5,3.7) .. controls (2.5,2.7) .. (3.3,2.1) -- (4,2.1);
    \draw[thick] (2.85,1.4) .. controls (3.3,1) .. (4,1);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (1.5-0.2,2.8) -- (1.5-0.3,2.6);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (0.9,1) -- (1,1);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (3.7,1) -- (3.6,1);
    \draw[{Stealth[length=2mm, width=1.3mm]}-] (3.7,2.1) -- (3.6,2.1);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (2,0.2) -- (2,0.3);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (2.5,3.1) -- (2.5,3);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (3.08,1.7) -- (3.18,1.9);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (2.5,1.15) -- (2.6,1.2);
    \node at (1,3) {$p_1$};
    \node at (3,3.5) {$p_2$};
    \node at (1.6,-0.4) {$p_3$};
    \node at (3.9,0.6) {$p_1$};
    \node[teal] at (0.2,1.5) {$P_{23}^{\ot}$};
    \node[purple] at (2.6,0.7) {$P_{12}^{\ot}$};
    \node[brown!50!black] at (3.6,1.6) {$P_{22}^{\ot}$};
    \node[teal] at (0.2,0.65) {{\small $l+p_1-p_3$}};
    \node[purple] at (1.7,1.4) {{\small $l+p_1$}};
    \node[brown!50!black] at (2.3,1.9) {{\small $l+2p_1$}};
    \node[teal] at (3.8,2.6) {$P_{23}^{\ot}$};
    \end{scope}
%%%%%
    \begin{scope}[scale=0.45,xshift=11cm, yshift=12cm]
    \draw (0,0) circle (2);
    \node at (0,0) {$\ot$};
    \node at (0,2) {$\times$};
    \node at ({2*cos(30)},{-2*sin(30)}) {$\times$};
    \node at ({-2*cos(30)},{-2*sin(30)}) {$\times$};
    \node at (0.4,2.6) {1};
    \node at (2.2,-1.5) {2};
    \node at (-2.2,-1.5) {3};
    \begin{scope}[rotate=240]
        \draw[very thick, brown!50!black] (0,2) .. controls (-3.5,-0.7) and (3.5,-0.7) .. (0,2);
    \draw[very thick, teal] (0,2) .. controls (-0.9,0.4) and (0.4,-0.9) .. ({2*cos(30)},{-2*sin(30)});
    \draw[very thick, purple] (0,2) .. controls (0.9,0.4) and (-0.4,-0.9) .. ({-2*cos(30)},{-2*sin(30)});
\end{scope}
    \end{scope}
    %%%
    \begin{scope}[scale=0.74,xshift=4.5cm, yshift=-0.1cm]
    \fill[cyan!10!white] (0,0) rectangle (4,3);
    \fill[green!10!white] (0,0.5) .. controls (1.5,0.5) .. (2,3) -- (1,3) .. controls (0.8,1.5) .. (0,1.5) -- (0,0.5);
    \fill[yellow!10!white] (4,0.5) .. controls (2.5,0.5) .. (2,3) -- (3,3) .. controls (3.2,1.5) .. (4,1.5) -- (4,0.5);
    \fill[yellow!10!white] (0,1.5) .. controls (0.8,1.5) .. (1,3)  .. controls (0.8,2.5) .. (0,2.5);
    \fill[green!10!white] (4,1.5) .. controls (3.2,1.5) .. (3,3)  .. controls (3.2,2.5) .. (4,2.5);
    \draw[thick] (0,0) rectangle (4,3);
    \node at (1,3) {$\times$};
    \node at (2,3) {$\times$};
    \node at (3,3) {$\times$};
    \draw[thick,-{Stealth[length=2mm, width=1.3mm]}] (0,0) -- (0,1.4);
    \draw[thick,-{Stealth[length=2mm, width=1.3mm]}] (4,3) -- (4,1.6);
    \draw[very thick, teal] (0,0.5) .. controls (1.5,0.5) .. (2,3);
    \draw[very thick, teal] (3,3) .. controls (3.2,2.5) .. (4,2.5);
    \draw[very thick, purple] (0,2.5) .. controls (0.8,2.5) .. (1,3);    
    \draw[very thick, purple] (4,0.5) .. controls (2.5,0.5) .. (2,3);
    \draw[very thick, brown!50!black] (0,1.5) .. controls (0.8,1.5) .. (1,3);
    \draw[very thick, brown!50!black] (4,1.5) .. controls (3.2,1.5) .. (3,3);
    \draw (1.5,3.5) .. controls (1.5,2.5) and (1.5,1) .. (0,1);
    \draw (2.5,3.5) .. controls (2.5,2.2) and (3.5,2) .. (4,2);
    \draw (1,1.35) .. controls (2,0.2) and (2.8,1) .. (2.7,2.65);
    \draw (2,-0.7) -- (2,0.8);
    \node at (1,3.4) {1};
    \node at (2,3.4) {2};
    \node at (3,3.4) {3};
    \end{scope}
%%%
\begin{scope}[scale=0.74,xshift=-4.5cm, yshift=-0.1cm]
    \draw[thick] (1.5,3.5) .. controls (1.5,2.5) and (1.5,1) .. (0,1);
    \draw[thick] (2.5,3.5) .. controls (2.5,2.2) and (3.5,2) .. (4,2);
    \draw[thick] (1,1.35) .. controls (2,0.2) and (2.8,1) .. (2.7,2.65);
    \draw[thick] (2,-0.7) -- (2,0.8);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (1.49,2.8) -- (1.485,2.7);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (2.53,3.1) -- (2.615-0.07,3);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (2,0) -- (2,0.1);
    \draw[{Stealth[length=2mm, width=1.3mm]}-] (1.4,0.95) -- (1.35,1);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (2.63,1.6) -- (2.67,1.75);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (0.3,1.03) -- (0.35,1.04);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (3.5,2.1-0.02) -- (3.6,2.17-0.12);
    \node at (1.1,3) {$p_1$};
    \node at (3,3.1) {$p_2$};
    \node at (2.5,0) {$p_3$};
    \node[brown!50!black] at (0.2,1.5) {$P_{31}^{\ot}$};
    \node[brown!50!black] at (3.6,2.5) {$P_{31}^{\ot}$};
    \node[teal] at (1.7,1.4) {$P_{23}^{\ot}$};
    \node[purple] at (2.2,2.2) {$P_{12}^{\ot}$};
    \node[brown!50!black] at (3.8,1.7) {{\small $l-p_3$}};
    \node[purple] at (3.3,1.2) {{\small $l+p_1$}};
    \node[teal] at (0.4,0.65) {{\small $l+p_1-p_3$}};
\end{scope}
    \begin{scope}[scale=0.45,xshift=3cm, yshift=1.9cm]
    \draw (0,0) circle (2);
    \node at (0,0) {$\ot$};
    \node at (0,2) {$\times$};
    \node at ({2*cos(30)},{-2*sin(30)}) {$\times$};
    \node at ({-2*cos(30)},{-2*sin(30)}) {$\times$};
    \node at (0.4,2.6) {1};
    \node at (2.2,-1.5) {2};
    \node at (-2.2,-1.5) {3};
    \draw[very thick, purple] (0,2) .. controls (-0.9,0.4) and (0.4,-0.9) .. ({2*cos(30)},{-2*sin(30)});
    \draw[very thick, brown!50!black] (0,2) .. controls (0.9,0.4) and (-0.4,-0.9) .. ({-2*cos(30)},{-2*sin(30)});
    \begin{scope}[rotate=120]
        \draw[very thick, teal] (0,2) .. controls (0.9,0.4) and (-0.4,-0.9) .. ({-2*cos(30)},{-2*sin(30)});
    \end{scope}
    \end{scope}
    %%%%
    \begin{scope}[scale=0.74,xshift=4.5cm, yshift=-7cm]
    \fill[green!10!white] (0,0) rectangle (4,3);
    \fill[cyan!10!white] (4,2.3) .. controls (3.6,2.3) .. (3,3) -- (4,3) -- (4,2.3);
    \fill[cyan!10!white] (4,0.9) .. controls (3,0.9) .. (3,3) .. controls (2,0.7) .. (0,0.7) -- (0,0) -- (4,0) -- (4,0.9);
    \fill[cyan!10!white] (1,3) .. controls (1,2.1) .. (0,2.1) -- (0,3) -- (1,3);
    \fill[yellow!10!white] (4,2.3) .. controls (4-0.4,2.3) .. (3,3)  .. controls (4-0.7,1.6) .. (4,1.6) -- (4,2.3);
    \fill[yellow!10!white] (3,3) .. controls (4-1.5,0.7) .. (0,0.7) -- (0,1.4) .. controls (1.5,1.4) .. (2,3) -- (3,3);
    \draw[thick] (0,0) rectangle (4,3);
    \node at (1,3) {$\times$};
    \node at (2,3) {$\times$};
    \node at (3,3) {$\times$};
    \draw[thick,-{Stealth[length=2mm, width=1.3mm]}] (0,0) -- (0,1.4);
    \draw[thick,-{Stealth[length=2mm, width=1.3mm]}] (4,3) -- (4,1.6);
    \draw[very thick, teal] (4,2.3) .. controls (4-0.4,2.3) .. (3,3) .. controls (2.5,0.7) .. (0,0.7);
    \draw[very thick, purple] (4,1.6) .. controls (4-0.7,1.6) .. (3,3);
    \draw[very thick, purple] (2,3) .. controls (1.5,1.4) .. (0,1.4);
    \draw[very thick, brown!50!black] (4,0.9) .. controls (3,0.9) .. (3,3);
    \draw[very thick, brown!50!black] (1,3) .. controls (1,2.1) .. (0,2.1);
    \draw (4,0.45) .. controls (3,0.45) .. (0,3-0.45);
    \draw (3,0.6) -- (3,-0.7);
    \draw (2.5,3.7) .. controls (2.4,2.1) .. (4-2.2,1.3);
    \draw (1.5,3.7) .. controls (1.5,2.6) .. (1,1.85); 
    \node at (1,3.4) {1};
    \node at (2,3.4) {2};
    \node at (3,3.4) {3};
    \end{scope}
    \begin{scope}[scale=0.74,xshift=-4.5cm, yshift=-7cm]
    \draw[thick] (4,0.45) .. controls (3,0.45) .. (0,3-0.45);
    \draw[thick] (3,0.6) -- (3,-0.7);
    \draw[thick] (2.5,3.7) .. controls (2.4,2.1) .. (4-2.2,1.3);
    \draw[thick] (1.5,3.7) .. controls (1.5,2.6) .. (1,1.85); \draw[{Stealth[length=2mm, width=1.3mm]}-] (3.8,0.45) -- (3.6,0.45);
    \draw[{Stealth[length=2mm, width=1.3mm]}-] (3,0) -- (3,-0.1);
    \draw[{Stealth[length=2mm, width=1.3mm]}-] (4-1.6,0.92) -- (4-1.7,0.92+0.07);
    \draw[{Stealth[length=2mm, width=1.3mm]}-] (4-2.6,0.87+0.7) -- (4-2.7,0.87+0.77);
    \draw[{Stealth[length=2mm, width=1.3mm]}-] (4-3.6,0.87+1.4) -- (4-3.7,0.87+1.47);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (4-1.55,3) -- (4-1.56,2.9);
    \draw[-{Stealth[length=2mm, width=1.3mm]}] (4-2.53,3) -- (4-2.54,2.9);
    \node at (4.1-1.2,3) {$p_2$};
    \node at (4.1-2.2,3.3) {$p_1$};
    \node at (4.2-1.5,-0.5) {$p_3$};
    \node[brown!50!black] at (4-0.1,0.9) {$P_{31}^{\ot}$};
    \node[brown!50!black] at (4,0.1) {{\small $l-p_3$}};
    \node[teal] at (4-1.3,1.3) {$P_{33}^{\ot}$};
    \node[teal] at (4.3-2.6,0.6) {{\small $l-2p_3$}};
    \node[purple] at (4-2.3,2) {$P_{23}^{\ot}$};
    \node[purple] at (0.1,1.45) {{\small $l+p_1-p_3$}};
    \node[brown!50!black] at (4-3.5,2.8) {$P_{31}^{\ot}$};
    \end{scope}
%%%%
    \begin{scope}[scale=0.45,xshift=3cm, yshift=-9cm]
    \draw (0,0) circle (2);
    \node at (0,0) {$\ot$};
    \node at (0,2) {$\times$};
    \node at ({2*cos(30)},{-2*sin(30)}) {$\times$};
    \node at ({-2*cos(30)},{-2*sin(30)}) {$\times$};
    \node at (0.4,2.6) {1};
    \node at (2.2,-1.5) {2};
    \node at (-2.2,-1.5) {3};
    \begin{scope}[rotate=120]
        \draw[very thick, teal] (0,2) .. controls (-3.5,-0.7) and (3.5,-0.7) .. (0,2);
    \draw[very thick, brown!50!black] (0,2) .. controls (-0.9,0.4) and (0.4,-0.9) .. ({2*cos(30)},{-2*sin(30)});
    \draw[very thick, purple] (0,2) .. controls (0.9,0.4) and (-0.4,-0.9) .. ({-2*cos(30)},{-2*sin(30)});
\end{scope}
    \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[cyan!10!white] (0,0) -- (0,2) -- (3,2) -- (3,0) -- (0,0);
    \draw[-{Stealth[length=2mm, width=1.5mm]}] (0,0) -- (0,1.2);
    \draw (0,0.95) -- (0,2) -- (6,2) -- (6,0.95);
    \draw[-{Stealth[length=2mm, width=1.5mm]}] (6,0) -- (6,1.2); 
    \draw (0,0) -- (6,0);
    \draw [-{Stealth[length=2mm, width=1.5mm]}] (3,2) -- (3,0.8);
    \draw (3,0) -- (3,1.05);
    \node at (1,2) {$\times$};
    \node at (2,2) {$\times$};
    \node at (4,0) {$\times$};
    \node at (5,0) {$\times$};
    \draw[line width=1.6, purple] (0,1.5) .. controls (1,1.5) .. (1,2) .. controls (1,1.5) .. (6,1.5);
    \draw[line width=1.6, teal] (0,0.5) .. controls (4,0.5) .. (4,0) .. controls (4,0.5) .. (6,0.5);
    \node at (1,2.6) {$1$};
    \node at (2,2.6) {$2$};
    \node at (4,-0.6) {$1'$};
    \node at (5,-0.6) {$2'$};
\end{tikzpicture} &\qquad 
\begin{tikzpicture}[scale=0.51,baseline={([yshift=-.5ex]current bounding box.center)}]
    \def \rin {1.7};
    \def \rout {2.5};
    \def \rone {1.9667};
    \def \rtwo {2.2333};
    \def \r {2.1};
    \def \deltaout {9};
    \def \deltain {13};
    \def \lenout {0.6};
    \def \lenin {0.5};     
    %Shading of the Möbius strip     
    \fill[cyan!10!white] ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout}) -- ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) arc (45+\deltaout : 135-\deltaout : \rout) -- ({\rout * cos(135-\deltaout) - \lenout},{\rout * sin(135-\deltaout) + \lenout}) -- ({\rout * cos(135+\deltaout) - \lenout},{\rout * sin(135+\deltaout) + \lenout}) -- ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) arc (135+\deltaout : 180 : \rout) -- (-\rin,0) arc (180:0:\rin) -- (\rout,0) arc (0:45-\deltaout:\rout) -- ({\rout * cos(45-\deltaout) + \lenout},{\rout * sin(45-\deltaout) + \lenout}) -- ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout});     
       %%%%%%
    \draw ({\rin * cos(45-\deltain)},-{\rin * sin(45-\deltain)}) arc (-45+\deltain:225-\deltain:\rin);
    \draw ({\rin * cos(225+\deltain)},{\rin * sin(225+\deltain)}) arc (225+\deltain:360-45-\deltain:\rin);
    \draw ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) arc (45+\deltaout:135-\deltaout:\rout);
    \draw ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) arc (135+\deltaout:360+45-\deltaout:\rout);
    \draw ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) -- ({\rout * cos(135+\deltaout) -\lenout},{\rout * sin(135+\deltaout) +\lenout});
    \draw ({\rout * cos(135-\deltaout)},{\rout * sin(135-\deltaout)}) -- ({\rout * cos(135-\deltaout) -\lenout},{\rout * sin(135-\deltaout) +\lenout});
    \draw ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) -- ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout});
    \draw ({\rout * cos(45-\deltaout)},{\rout * sin(45-\deltaout)}) -- ({\rout * cos(45-\deltaout) + \lenout},{\rout * sin(45-\deltaout) + \lenout});
    \draw ({\rin * cos(225+\deltain)},{\rin * sin(225+\deltain)}) -- ({\rin * cos(225+\deltain)+\lenin},{\rin * sin(225+\deltain)+\lenin});
    \draw ({\rin * cos(225-\deltain)},{\rin * sin(225-\deltain)}) -- ({\rin * cos(225-\deltain)+\lenin},{\rin * sin(225-\deltain)+\lenin});
    \draw ({\rin * cos(315-\deltain)},{\rin * sin(315-\deltain)}) -- ({\rin * cos(315-\deltain)-\lenin},{\rin * sin(315-\deltain)+\lenin});
    \draw ({\rin * cos(315+\deltain)},{\rin * sin(315+\deltain)}) -- ({\rin * cos(315+\deltain)-\lenin},{\rin * sin(315+\deltain)+\lenin}); 
    \node at ({\rout * cos(45)},{\rout * sin(45)+1.2}) {$2$};
    \node at ({\rout * cos(135)},{\rout * sin(135)+1.2}) {$1$};
    \node at ({\rout * cos(225)+1},{\rout * sin(225)+1.8}) {$2'$};
    \node at ({\rout * cos(315)-1},{\rout * sin(315)+1.8}) {$1'$};
    \node at (0,{\rout+0.4}) {$t_1$};
    \node at ({\rout+0.5},0) {$t_2$};
    \node at (0,{-\rout-0.4}) {$t_1'$};
    \node at ({-\rout-0.5},0) {$t_2'$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % The following two are the colored curves
    \draw[line width=1.6, purple] ({\rtwo * cos(135+0.33*\deltaout) - 1.6*\lenout},{\rtwo * sin(135+0.33*\deltaout) + 1.6*\lenout}) -- ({\rtwo * cos(135+0.33*\deltaout)},{\rtwo * sin(135+0.33*\deltaout)}) arc (135+0.33*\deltaout : 135+360-0.33*\deltaout : \rtwo) -- ({\rtwo * cos(135-0.33*\deltaout) - 1.6*\lenout},{\rtwo * sin(135-0.33*\deltaout) + 1.6*\lenout});
    \draw[line width=1.6, teal] ({\rone * cos(315+0.33*\deltain) - 1.6*\lenin},{\rone * sin(315+0.33*\deltain) + 1.6*\lenin}) -- ({\rone * cos(315+0.33*\deltain)},{\rone * sin(315+0.33*\deltain)}) arc (315+0.33*\deltain : 360+315-0.33*\deltain : \rone) -- ({\rone * cos(315-0.33*\deltain) - 1.6*\lenin},{\rone * sin(315-0.33*\deltain) + 1.6*\lenin});  
    %%%%% horizontal lines marking the identifications     
    \draw[-stealth] (\rin,0) -- ({0.85*\rout+0.15*\rin},0);     
    \draw ({0.8*\rout+0.2*\rin},0) -- (\rout,0);     
    \draw ({-0.2*\rout-0.8*\rin},0) -- (-\rin,0);     
    \draw[-stealth] (-\rout,0) -- ({-0.15*\rout-0.85*\rin},0) ;  
\end{tikzpicture} \qquad \begin{matrix}
    \textcolor{teal}{\vec{g}^{\text{aux}}_{1'1'}= \big(0,0,-1,1\big)} \\ \textcolor{purple}{\vec{g}^{\text{aux}}_{11}= \big(1,-1,0,0\big)} \\ \quad \\ \xrightarrow{\text{  projection  }} \vec{g}_{11} = (1,-1)~. 
\end{matrix} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
C_{22}:\quad \begin{tikzpicture}[scale=0.6,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[cyan!10!white] (0,0) -- (0,2) -- (3,2) -- (3,0) -- (0,0);
    \draw[-{Stealth[length=2mm, width=1.5mm]}] (0,0) -- (0,1.2);
    \draw (0,0.95) -- (0,2) -- (6,2) -- (6,0.95);
    \draw[-{Stealth[length=2mm, width=1.5mm]}] (6,0) -- (6,1.2); 
    \draw (0,0) -- (6,0);
    \draw [-{Stealth[length=2mm, width=1.5mm]}] (3,2) -- (3,0.8);
    \draw (3,0) -- (3,1.05);
    \node at (1,2) {$\times$};
    \node at (2,2) {$\times$};
    \node at (4,0) {$\times$};
    \node at (5,0) {$\times$};
    \draw[line width=1.6, purple] (0,1.5) .. controls (2,1.5) .. (2,2) .. controls (2,1.5) .. (6,1.5);
    \draw[line width=1.6, teal] (0,0.5) .. controls (5,0.5) .. (5,0) .. controls (5,0.5) .. (6,0.5);
    \node at (1,2.6) {$1$};
    \node at (2,2.6) {$2$};
    \node at (4,-0.6) {$1'$};
    \node at (5,-0.6) {$2'$};
\end{tikzpicture} &\qquad 
\begin{tikzpicture}[scale=0.51,baseline={([yshift=-.5ex]current bounding box.center)}]
    \def \rin {1.7};
    \def \rout {2.5};
    \def \rone {1.9667};
    \def \rtwo {2.2333};
    \def \r {2.1};
    \def \deltaout {9};
    \def \deltain {13};
    \def \lenout {0.6};
    \def \lenin {0.5};    
    %Shading of the Möbius strip     
    \fill[cyan!10!white] ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout}) -- ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) arc (45+\deltaout : 135-\deltaout : \rout) -- ({\rout * cos(135-\deltaout) - \lenout},{\rout * sin(135-\deltaout) + \lenout}) -- ({\rout * cos(135+\deltaout) - \lenout},{\rout * sin(135+\deltaout) + \lenout}) -- ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) arc (135+\deltaout : 180 : \rout) -- (-\rin,0) arc (180:0:\rin) -- (\rout,0) arc (0:45-\deltaout:\rout) -- ({\rout * cos(45-\deltaout) + \lenout},{\rout * sin(45-\deltaout) + \lenout}) -- ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout});     
       %%%%%%
    \draw ({\rin * cos(45-\deltain)},-{\rin * sin(45-\deltain)}) arc (-45+\deltain:225-\deltain:\rin);
    \draw ({\rin * cos(225+\deltain)},{\rin * sin(225+\deltain)}) arc (225+\deltain:360-45-\deltain:\rin);
    \draw ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) arc (45+\deltaout:135-\deltaout:\rout);
    \draw ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) arc (135+\deltaout:360+45-\deltaout:\rout);
    \draw ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) -- ({\rout * cos(135+\deltaout) -\lenout},{\rout * sin(135+\deltaout) +\lenout});
    \draw ({\rout * cos(135-\deltaout)},{\rout * sin(135-\deltaout)}) -- ({\rout * cos(135-\deltaout) -\lenout},{\rout * sin(135-\deltaout) +\lenout});
    \draw ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) -- ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout});
    \draw ({\rout * cos(45-\deltaout)},{\rout * sin(45-\deltaout)}) -- ({\rout * cos(45-\deltaout) + \lenout},{\rout * sin(45-\deltaout) + \lenout});
    \draw ({\rin * cos(225+\deltain)},{\rin * sin(225+\deltain)}) -- ({\rin * cos(225+\deltain)+\lenin},{\rin * sin(225+\deltain)+\lenin});
    \draw ({\rin * cos(225-\deltain)},{\rin * sin(225-\deltain)}) -- ({\rin * cos(225-\deltain)+\lenin},{\rin * sin(225-\deltain)+\lenin});
    \draw ({\rin * cos(315-\deltain)},{\rin * sin(315-\deltain)}) -- ({\rin * cos(315-\deltain)-\lenin},{\rin * sin(315-\deltain)+\lenin});
    \draw ({\rin * cos(315+\deltain)},{\rin * sin(315+\deltain)}) -- ({\rin * cos(315+\deltain)-\lenin},{\rin * sin(315+\deltain)+\lenin}); 
    \node at ({\rout * cos(45)},{\rout * sin(45)+1.2}) {$2$};
    \node at ({\rout * cos(135)},{\rout * sin(135)+1.2}) {$1$};
    \node at ({\rout * cos(225)+1},{\rout * sin(225)+1.8}) {$2'$};
    \node at ({\rout * cos(315)-1},{\rout * sin(315)+1.8}) {$1'$};
    \node at (0,{\rout+0.4}) {$t_1$};
    \node at ({\rout+0.5},0) {$t_2$};
    \node at (0,{-\rout-0.4}) {$t_1'$};
    \node at ({-\rout-0.5},0) {$t_2'$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % The following two are the colored curves
    \draw[line width=1.6, purple] ({\rtwo * cos(45+0.33*\deltaout) + 1.6*\lenout},{\rtwo * sin(45+0.33*\deltaout) + 1.6*\lenout}) -- ({\rtwo * cos(45+0.33*\deltaout)},{\rtwo * sin(45+0.33*\deltaout)}) arc (45+0.33*\deltaout : 45+360-0.33*\deltaout : \rtwo) -- ({\rtwo * cos(45-0.33*\deltaout) + 1.6*\lenout},{\rtwo * sin(45-0.33*\deltaout) + 1.6*\lenout});
    \draw[line width=1.6, teal] ({\rone * cos(225+0.33*\deltain) + 1.6*\lenin},{\rone * sin(225+0.33*\deltain) + 1.6*\lenin}) -- ({\rone * cos(225+0.33*\deltain)},{\rone * sin(225+0.33*\deltain)}) arc (225+0.33*\deltain : 360+225-0.33*\deltain : \rone) -- ({\rone * cos(225-0.33*\deltain) + 1.6*\lenin},{\rone * sin(225-0.33*\deltain) + 1.6*\lenin});   %%%%% horizontal lines marking the identifications     
    \draw[-stealth] (\rin,0) -- ({0.85*\rout+0.15*\rin},0);     
    \draw ({0.8*\rout+0.2*\rin},0) -- (\rout,0);     
    \draw ({-0.2*\rout-0.8*\rin},0) -- (-\rin,0);     
    \draw[-stealth] (-\rout,0) -- ({-0.15*\rout-0.85*\rin},0) ;  
\end{tikzpicture} \qquad \begin{matrix}
    \textcolor{teal}{\vec{g}^{\text{aux}}_{2'2'}= \big(0,-1,1,0\big)} \\ \textcolor{purple}{\vec{g}^{\text{aux}}_{22}= \big(-1,0,0,1\big)} \\ \quad \\ \xrightarrow{\text{  projection  }} \vec{g}_{22} = (-1,-1)~. 
\end{matrix} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
C_{12}^{\ot}:\quad \begin{tikzpicture}[scale=0.6,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[cyan!10!white] (0,0) -- (0,2) -- (3,2) -- (3,0) -- (0,0);
    \draw[-{Stealth[length=2mm, width=1.5mm]}] (0,0) -- (0,1.2);
    \draw (0,0.95) -- (0,2) -- (6,2) -- (6,0.95);
    \draw[-{Stealth[length=2mm, width=1.5mm]}] (6,0) -- (6,1.2); 
    \draw (0,0) -- (6,0);
    \draw [-{Stealth[length=2mm, width=1.5mm]}] (3,2) -- (3,0.8);
    \draw (3,0) -- (3,1.05);
    \node at (1,2) {$\times$};
    \node at (2,2) {$\times$};
    \node at (4,0) {$\times$};
    \node at (5,0) {$\times$};
    \draw[line width=1.6, purple] (0,1.5) .. controls (1,1.5) .. (1,2);
    \draw[line width=1.6, purple] (5,0) .. controls (5,1.5) .. (6,1.5);
    \draw[line width=1.6, teal] (2,2) .. controls (1.7,-0.5) and (4,1) .. (4,0);
    \node at (1,2.6) {$1$};
    \node at (2,2.6) {$2$};
    \node at (4,-0.6) {$1'$};
    \node at (5,-0.6) {$2'$};
\end{tikzpicture} &\qquad 
\begin{tikzpicture}[scale=0.51,baseline={([yshift=-.5ex]current bounding box.center)}]
    \def \rin {1.7};
    \def \rout {2.5};
    \def \rone {1.9667};
    \def \rtwo {2.2333};
    \def \r {2.1};
    \def \deltaout {9};
    \def \deltain {13};
    \def \lenout {0.6};
    \def \lenin {0.5};     
    %Shading of the Möbius strip     
    \fill[cyan!10!white] ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout}) -- ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) arc (45+\deltaout : 135-\deltaout : \rout) -- ({\rout * cos(135-\deltaout) - \lenout},{\rout * sin(135-\deltaout) + \lenout}) -- ({\rout * cos(135+\deltaout) - \lenout},{\rout * sin(135+\deltaout) + \lenout}) -- ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) arc (135+\deltaout : 180 : \rout) -- (-\rin,0) arc (180:0:\rin) -- (\rout,0) arc (0:45-\deltaout:\rout) -- ({\rout * cos(45-\deltaout) + \lenout},{\rout * sin(45-\deltaout) + \lenout}) -- ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout});     
       %%%%%%
    \draw ({\rin * cos(45-\deltain)},-{\rin * sin(45-\deltain)}) arc (-45+\deltain:225-\deltain:\rin);
    \draw ({\rin * cos(225+\deltain)},{\rin * sin(225+\deltain)}) arc (225+\deltain:360-45-\deltain:\rin);
    \draw ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) arc (45+\deltaout:135-\deltaout:\rout);
    \draw ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) arc (135+\deltaout:360+45-\deltaout:\rout);
    \draw ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) -- ({\rout * cos(135+\deltaout) -\lenout},{\rout * sin(135+\deltaout) +\lenout});
    \draw ({\rout * cos(135-\deltaout)},{\rout * sin(135-\deltaout)}) -- ({\rout * cos(135-\deltaout) -\lenout},{\rout * sin(135-\deltaout) +\lenout});
    \draw ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) -- ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout});
    \draw ({\rout * cos(45-\deltaout)},{\rout * sin(45-\deltaout)}) -- ({\rout * cos(45-\deltaout) + \lenout},{\rout * sin(45-\deltaout) + \lenout});
    \draw ({\rin * cos(225+\deltain)},{\rin * sin(225+\deltain)}) -- ({\rin * cos(225+\deltain)+\lenin},{\rin * sin(225+\deltain)+\lenin});
    \draw ({\rin * cos(225-\deltain)},{\rin * sin(225-\deltain)}) -- ({\rin * cos(225-\deltain)+\lenin},{\rin * sin(225-\deltain)+\lenin});
    \draw ({\rin * cos(315-\deltain)},{\rin * sin(315-\deltain)}) -- ({\rin * cos(315-\deltain)-\lenin},{\rin * sin(315-\deltain)+\lenin});
    \draw ({\rin * cos(315+\deltain)},{\rin * sin(315+\deltain)}) -- ({\rin * cos(315+\deltain)-\lenin},{\rin * sin(315+\deltain)+\lenin}); 
    \node at ({\rout * cos(45)},{\rout * sin(45)+1.2}) {$2$};
    \node at ({\rout * cos(135)},{\rout * sin(135)+1.2}) {$1$};
    \node at ({\rout * cos(225)+1},{\rout * sin(225)+1.8}) {$2'$};
    \node at ({\rout * cos(315)-1},{\rout * sin(315)+1.8}) {$1'$};
    \node at (0,{\rout+0.4}) {$t_1$};
    \node at ({\rout+0.5},0) {$t_2$};
    \node at (0,{-\rout-0.4}) {$t_1'$};
    \node at ({-\rout-0.5},0) {$t_2'$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % The following two are the colored curves
    \draw[line width=1.6, purple] ({\r * cos(135) - 1.6*\lenout},{\r * sin(135) + 1.6*\lenout}) -- ({\r * cos(135)},{\r * sin(135)}) arc (135:225:\r) -- ({\r * cos(225) + 1.6*\lenout},{\r * sin(225) + 1.6*\lenout});
    \draw[line width=1.6, teal] ({\r * cos(45) + 1.6*\lenout},{\r * sin(45) + 1.6*\lenout}) -- ({\r * cos(45)},{\r * sin(45)}) arc (45:-45:\r) -- ({\r * cos(45) - 1.6*\lenout},{-\r * sin(45)+ 1.6*\lenout});
    %%%%% horizontal lines marking the identifications     
    \draw[-stealth] (\rin,0) -- ({0.85*\rout+0.15*\rin},0);     
    \draw ({0.8*\rout+0.2*\rin},0) -- (\rout,0);     
    \draw ({-0.2*\rout-0.8*\rin},0) -- (-\rin,0);     
    \draw[-stealth] (-\rout,0) -- ({-0.15*\rout-0.85*\rin},0) ;  
\end{tikzpicture}  \qquad \begin{matrix}
    \textcolor{teal}{\vec{g}^{\text{aux}}_{1'2}= \big(0,1,0,0\big)} \\ \textcolor{purple}{\vec{g}^{\text{aux}}_{12'}= \big(0,0,0,-1\big)} \\ \quad \\ \xrightarrow{\text{  projection  }} \vec{g}^{\ot}_{12} = (0,1)~. 
\end{matrix} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
C_{11}^{\ot}:\quad \begin{tikzpicture}[scale=0.6,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[cyan!10!white] (0,0) -- (0,2) -- (3,2) -- (3,0) -- (0,0);
    \draw[-{Stealth[length=2mm, width=1.5mm]}] (0,0) -- (0,1.2);
    \draw (0,0.95) -- (0,2) -- (6,2) -- (6,0.95);
    \draw[-{Stealth[length=2mm, width=1.5mm]}] (6,0) -- (6,1.2); 
    \draw (0,0) -- (6,0);
    \draw [-{Stealth[length=2mm, width=1.5mm]}] (3,2) -- (3,0.8);
    \draw (3,0) -- (3,1.05);
    \node at (1,2) {$\times$};
    \node at (2,2) {$\times$};
    \node at (4,0) {$\times$};
    \node at (5,0) {$\times$};
    \draw[line width=1.6, purple] (1,2) .. controls (1,1.5) .. (0,1.5);
    \draw[line width=1.6, purple] (4,0) .. controls (4,1.5) .. (6,1.5);
    \draw[line width=1.6, teal] (1,2) .. controls (1,-0.8) and (4,1.2) .. (4,0);
    \node at (1,2.6) {$1$};
    \node at (2,2.6) {$2$};
    \node at (4,-0.6) {$1'$};
    \node at (5,-0.6) {$2'$};
\end{tikzpicture} &\qquad 
\begin{tikzpicture}[scale=0.51,baseline={([yshift=-.5ex]current bounding box.center)}]
    \def \rin {1.7};
    \def \rout {2.5};
    \def \rone {1.9667};
    \def \rtwo {2.2333};
    \def \r {2.1};
    \def \deltaout {9};
    \def \deltain {13};
    \def \lenout {0.6};
    \def \lenin {0.5};     
    %Shading of the Möbius strip     
    \fill[cyan!10!white] ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout}) -- ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) arc (45+\deltaout : 135-\deltaout : \rout) -- ({\rout * cos(135-\deltaout) - \lenout},{\rout * sin(135-\deltaout) + \lenout}) -- ({\rout * cos(135+\deltaout) - \lenout},{\rout * sin(135+\deltaout) + \lenout}) -- ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) arc (135+\deltaout : 180 : \rout) -- (-\rin,0) arc (180:0:\rin) -- (\rout,0) arc (0:45-\deltaout:\rout) -- ({\rout * cos(45-\deltaout) + \lenout},{\rout * sin(45-\deltaout) + \lenout}) -- ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout});     
       %%%%%%
    \draw ({\rin * cos(45-\deltain)},-{\rin * sin(45-\deltain)}) arc (-45+\deltain:225-\deltain:\rin);
    \draw ({\rin * cos(225+\deltain)},{\rin * sin(225+\deltain)}) arc (225+\deltain:360-45-\deltain:\rin);
    \draw ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) arc (45+\deltaout:135-\deltaout:\rout);
    \draw ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) arc (135+\deltaout:360+45-\deltaout:\rout);
    \draw ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) -- ({\rout * cos(135+\deltaout) -\lenout},{\rout * sin(135+\deltaout) +\lenout});
    \draw ({\rout * cos(135-\deltaout)},{\rout * sin(135-\deltaout)}) -- ({\rout * cos(135-\deltaout) -\lenout},{\rout * sin(135-\deltaout) +\lenout});
    \draw ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) -- ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout});
    \draw ({\rout * cos(45-\deltaout)},{\rout * sin(45-\deltaout)}) -- ({\rout * cos(45-\deltaout) + \lenout},{\rout * sin(45-\deltaout) + \lenout});
    \draw ({\rin * cos(225+\deltain)},{\rin * sin(225+\deltain)}) -- ({\rin * cos(225+\deltain)+\lenin},{\rin * sin(225+\deltain)+\lenin});
    \draw ({\rin * cos(225-\deltain)},{\rin * sin(225-\deltain)}) -- ({\rin * cos(225-\deltain)+\lenin},{\rin * sin(225-\deltain)+\lenin});
    \draw ({\rin * cos(315-\deltain)},{\rin * sin(315-\deltain)}) -- ({\rin * cos(315-\deltain)-\lenin},{\rin * sin(315-\deltain)+\lenin});
    \draw ({\rin * cos(315+\deltain)},{\rin * sin(315+\deltain)}) -- ({\rin * cos(315+\deltain)-\lenin},{\rin * sin(315+\deltain)+\lenin}); 
    \node at ({\rout * cos(45)},{\rout * sin(45)+1.2}) {$2$};
    \node at ({\rout * cos(135)},{\rout * sin(135)+1.2}) {$1$};
    \node at ({\rout * cos(225)+1},{\rout * sin(225)+1.8}) {$2'$};
    \node at ({\rout * cos(315)-1},{\rout * sin(315)+1.8}) {$1'$};
    \node at (0,{\rout+0.4}) {$t_1$};
    \node at ({\rout+0.5},0) {$t_2$};
    \node at (0,{-\rout-0.4}) {$t_1'$};
    \node at ({-\rout-0.5},0) {$t_2'$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % The following two are the colored curves
    \draw[line width=1.6, purple] ({\r * cos(135+0.33*\deltaout) - 1.7*\lenout},{\r * sin(135+0.33*\deltaout) + 1.7*\lenout}) -- ({\r * cos(135+0.33*\deltaout)},{\r * sin(135+0.33*\deltaout)}) arc (135+0.33*\deltaout : 135+180-0.33*\deltaout : \r) -- ({\r * cos(315-0.33*\deltaout) - 1.6*\lenout},{\r * sin(315-0.33*\deltaout) + 1.6*\lenout});
    \draw[line width=1.6, teal] ({\r * cos(315+0.33*\deltain) - 1.6*\lenout},{\r * sin(315+0.33*\deltain) + 1.6*\lenout}) -- ({\r * cos(315+0.33*\deltain)},{\r * sin(315+0.33*\deltain)}) arc (315+0.33*\deltain : 180+315-0.33*\deltain : \r) -- ({\r * cos(135-0.33*\deltain) - 1.7*\lenout},{\r * sin(135-0.33*\deltain) + 1.7*\lenout});  
    %%%%% horizontal lines marking the identifications     
    \draw[-stealth] (\rin,0) -- ({0.85*\rout+0.15*\rin},0);     
    \draw ({0.8*\rout+0.2*\rin},0) -- (\rout,0);     
    \draw ({-0.2*\rout-0.8*\rin},0) -- (-\rin,0);     
    \draw[-stealth] (-\rout,0) -- ({-0.15*\rout-0.85*\rin},0) ;  
\end{tikzpicture} \qquad \begin{matrix}
    \textcolor{teal}{\vec{g}^{\text{aux}}_{11'}= \big(1,0,0,0\big)} \\
    \textcolor{purple}{\vec{g}^{\text{aux}}_{1'1}= \big(0,0,-1,0\big)} \\ \quad \\ \xrightarrow{\text{  projection  }} \vec{g}^{\ot}_{11} = (1,0)~. 
\end{matrix} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
C_{22}^{\ot}:\quad \begin{tikzpicture}[scale=0.6,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[cyan!10!white] (0,0) -- (0,2) -- (3,2) -- (3,0) -- (0,0);
    \draw[-{Stealth[length=2mm, width=1.5mm]}] (0,0) -- (0,1.2);
    \draw (0,0.95) -- (0,2) -- (6,2) -- (6,0.95);
    \draw[-{Stealth[length=2mm, width=1.5mm]}] (6,0) -- (6,1.2); 
    \draw (0,0) -- (6,0);
    \draw [-{Stealth[length=2mm, width=1.5mm]}] (3,2) -- (3,0.8);
    \draw (3,0) -- (3,1.05);
    \node at (1,2) {$\times$};
    \node at (2,2) {$\times$};
    \node at (4,0) {$\times$};
    \node at (5,0) {$\times$};
    \draw[line width=1.6, purple] (2,2) .. controls (2,1.5) .. (0,1.5);
    \draw[line width=1.6, purple] (5,0) .. controls (5,1.5) .. (6,1.5);
    \draw[line width=1.6, teal] (2,2) .. controls (2,-0.8) and (5,1.2) .. (5,0);
    \node at (1,2.6) {$1$};
    \node at (2,2.6) {$2$};
    \node at (4,-0.6) {$1'$};
    \node at (5,-0.6) {$2'$};
\end{tikzpicture} &\qquad 
\begin{tikzpicture}[scale=0.51,baseline={([yshift=-.5ex]current bounding box.center)}]
    \def \rin {1.7};
    \def \rout {2.5};
    \def \rone {1.9667};
    \def \rtwo {2.2333};
    \def \r {2.1};
    \def \deltaout {9};
    \def \deltain {13};
    \def \lenout {0.6};
    \def \lenin {0.5};     %Shading of the Möbius strip     
    \fill[cyan!10!white] ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout}) -- ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) arc (45+\deltaout : 135-\deltaout : \rout) -- ({\rout * cos(135-\deltaout) - \lenout},{\rout * sin(135-\deltaout) + \lenout}) -- ({\rout * cos(135+\deltaout) - \lenout},{\rout * sin(135+\deltaout) + \lenout}) -- ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) arc (135+\deltaout : 180 : \rout) -- (-\rin,0) arc (180:0:\rin) -- (\rout,0) arc (0:45-\deltaout:\rout) -- ({\rout * cos(45-\deltaout) + \lenout},{\rout * sin(45-\deltaout) + \lenout}) -- ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout});     
   %%%%%%
    \draw ({\rin * cos(45-\deltain)},-{\rin * sin(45-\deltain)}) arc (-45+\deltain:225-\deltain:\rin);
    \draw ({\rin * cos(225+\deltain)},{\rin * sin(225+\deltain)}) arc (225+\deltain:360-45-\deltain:\rin);
    \draw ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) arc (45+\deltaout:135-\deltaout:\rout);
    \draw ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) arc (135+\deltaout:360+45-\deltaout:\rout);
    \draw ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) -- ({\rout * cos(135+\deltaout) -\lenout},{\rout * sin(135+\deltaout) +\lenout});
    \draw ({\rout * cos(135-\deltaout)},{\rout * sin(135-\deltaout)}) -- ({\rout * cos(135-\deltaout) -\lenout},{\rout * sin(135-\deltaout) +\lenout});
    \draw ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) -- ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout});
    \draw ({\rout * cos(45-\deltaout)},{\rout * sin(45-\deltaout)}) -- ({\rout * cos(45-\deltaout) + \lenout},{\rout * sin(45-\deltaout) + \lenout});
    \draw ({\rin * cos(225+\deltain)},{\rin * sin(225+\deltain)}) -- ({\rin * cos(225+\deltain)+\lenin},{\rin * sin(225+\deltain)+\lenin});
    \draw ({\rin * cos(225-\deltain)},{\rin * sin(225-\deltain)}) -- ({\rin * cos(225-\deltain)+\lenin},{\rin * sin(225-\deltain)+\lenin});
    \draw ({\rin * cos(315-\deltain)},{\rin * sin(315-\deltain)}) -- ({\rin * cos(315-\deltain)-\lenin},{\rin * sin(315-\deltain)+\lenin});
    \draw ({\rin * cos(315+\deltain)},{\rin * sin(315+\deltain)}) -- ({\rin * cos(315+\deltain)-\lenin},{\rin * sin(315+\deltain)+\lenin}); 
    \node at ({\rout * cos(45)},{\rout * sin(45)+1.2}) {$2$};
    \node at ({\rout * cos(135)},{\rout * sin(135)+1.2}) {$1$};
    \node at ({\rout * cos(225)+1},{\rout * sin(225)+1.8}) {$2'$};
    \node at ({\rout * cos(315)-1},{\rout * sin(315)+1.8}) {$1'$};
    \node at (0,{\rout+0.4}) {$t_1$};
    \node at ({\rout+0.5},0) {$t_2$};
    \node at (0,{-\rout-0.4}) {$t_1'$};
    \node at ({-\rout-0.5},0) {$t_2'$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % The following two are the colored curves
    \draw[line width=1.6, purple] ({\r * cos(45+0.33*\deltaout) + 1.7*\lenout},{\r * sin(45+0.33*\deltaout) + 1.7*\lenout}) -- ({\r * cos(45+0.33*\deltaout)},{\r * sin(45+0.33*\deltaout)}) arc (45+0.33*\deltaout : 45+180-0.33*\deltaout : \r) -- ({\r * cos(225-0.33*\deltaout) + 1.6*\lenout},{\r * sin(225-0.33*\deltaout) + 1.6*\lenout});
    \draw[line width=1.6, teal] ({\r * cos(225+0.33*\deltain) + 1.6*\lenout},{\r * sin(225+0.33*\deltain) + 1.6*\lenout}) -- ({\r * cos(225+0.33*\deltain)},{\r * sin(225+0.33*\deltain)}) arc (225+0.33*\deltain : 180+225-0.33*\deltain : \r) -- ({\r * cos(45-0.33*\deltain) + 1.7*\lenout},{\r * sin(45-0.33*\deltain) + 1.7*\lenout});  
     %%%%% horizontal lines marking the identifications     
    \draw[-stealth] (\rin,0) -- ({0.85*\rout+0.15*\rin},0);     \draw ({0.8*\rout+0.2*\rin},0) -- (\rout,0);     
    \draw ({-0.2*\rout-0.8*\rin},0) -- (-\rin,0);     \draw[-stealth] (-\rout,0) -- ({-0.15*\rout-0.85*\rin},0) ;     
\end{tikzpicture} \qquad \begin{matrix}
    \textcolor{teal}{\vec{g}^{\text{aux}}_{22'}= \big(0,0,1,0\big)} \\
    \textcolor{purple}{\vec{g}^{\text{aux}}_{2'2}= \big(-1,0,0,0\big)} \\ \quad \\ \xrightarrow{\text{  projection  }} \vec{g}^{\ot}_{22} = (-1,0)~. 
\end{matrix} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 C^{\ot}:\quad    \begin{tikzpicture}[scale=0.6,baseline={([yshift=-.5ex]current bounding box.center)}]
    \fill[cyan!10!white] (0,0) -- (0,2) -- (3,2) -- (3,0) -- (0,0);
    \draw[-{Stealth[length=2mm, width=1.5mm]}] (0,0) -- (0,1.2);
    \draw (0,0.95) -- (0,2) -- (6,2) -- (6,0.95);
    \draw[-{Stealth[length=2mm, width=1.5mm]}] (6,0) -- (6,1.2); 
    \draw (0,0) -- (6,0);
    \draw [-{Stealth[length=2mm, width=1.5mm]}] (3,2) -- (3,0.8);
    \draw (3,0) -- (3,1.05);
    \node at (1,2) {$\times$};
    \node at (2,2) {$\times$};
    \node at (4,0) {$\times$};
    \node at (5,0) {$\times$};
    \draw[line width=1.6, purple] (0,0.5) .. controls (1,0.4) and (2,1.6) .. (3,1.5);
    \draw[line width=1.6, purple] (3,1.5) .. controls (4,1.6) and (5,0.4) .. (6,0.5);
    \node at (1,2.6) {$1$};
    \node at (2,2.6) {$2$};
    \node at (4,-0.6) {$1'$};
    \node at (5,-0.6) {$2'$};
\end{tikzpicture} &\qquad 
\begin{tikzpicture}[scale=0.51,baseline={([yshift=-.5ex]current bounding box.center)}]
    \def \rin {1.7};
    \def \rout {2.5};
    \def \rone {1.9667};
    \def \rtwo {2.2333};
    \def \r {2.1};
    \def \deltaout {9};
    \def \deltain {13};
    \def \lenout {0.6};
    \def \lenin {0.5};
    %Shading of the Möbius strip
    \fill[cyan!10!white] ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout}) -- ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) arc (45+\deltaout : 135-\deltaout : \rout) -- ({\rout * cos(135-\deltaout) - \lenout},{\rout * sin(135-\deltaout) + \lenout}) -- ({\rout * cos(135+\deltaout) - \lenout},{\rout * sin(135+\deltaout) + \lenout}) -- ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) arc (135+\deltaout : 180 : \rout) -- (-\rin,0) arc (180:0:\rin) -- (\rout,0) arc (0:45-\deltaout:\rout) -- ({\rout * cos(45-\deltaout) + \lenout},{\rout * sin(45-\deltaout) + \lenout}) -- ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout});
    %%%%%%
    \draw ({\rin * cos(45-\deltain)},-{\rin * sin(45-\deltain)}) arc (-45+\deltain:225-\deltain:\rin);
    \draw ({\rin * cos(225+\deltain)},{\rin * sin(225+\deltain)}) arc (225+\deltain:360-45-\deltain:\rin);
    \draw ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) arc (45+\deltaout:135-\deltaout:\rout);
    \draw ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) arc (135+\deltaout:360+45-\deltaout:\rout);
    \draw ({\rout * cos(135+\deltaout)},{\rout * sin(135+\deltaout)}) -- ({\rout * cos(135+\deltaout) -\lenout},{\rout * sin(135+\deltaout) +\lenout});
    \draw ({\rout * cos(135-\deltaout)},{\rout * sin(135-\deltaout)}) -- ({\rout * cos(135-\deltaout) -\lenout},{\rout * sin(135-\deltaout) +\lenout});
    \draw ({\rout * cos(45+\deltaout)},{\rout * sin(45+\deltaout)}) -- ({\rout * cos(45+\deltaout) + \lenout},{\rout * sin(45+\deltaout) + \lenout});
    \draw ({\rout * cos(45-\deltaout)},{\rout * sin(45-\deltaout)}) -- ({\rout * cos(45-\deltaout) + \lenout},{\rout * sin(45-\deltaout) + \lenout});
    \draw ({\rin * cos(225+\deltain)},{\rin * sin(225+\deltain)}) -- ({\rin * cos(225+\deltain)+\lenin},{\rin * sin(225+\deltain)+\lenin});
    \draw ({\rin * cos(225-\deltain)},{\rin * sin(225-\deltain)}) -- ({\rin * cos(225-\deltain)+\lenin},{\rin * sin(225-\deltain)+\lenin});
    \draw ({\rin * cos(315-\deltain)},{\rin * sin(315-\deltain)}) -- ({\rin * cos(315-\deltain)-\lenin},{\rin * sin(315-\deltain)+\lenin});
    \draw ({\rin * cos(315+\deltain)},{\rin * sin(315+\deltain)}) -- ({\rin * cos(315+\deltain)-\lenin},{\rin * sin(315+\deltain)+\lenin}); 
    \node at ({\rout * cos(45)},{\rout * sin(45)+1.2}) {$2$};
    \node at ({\rout * cos(135)},{\rout * sin(135)+1.2}) {$1$};
    \node at ({\rout * cos(225)+1},{\rout * sin(225)+1.8}) {$2'$};
    \node at ({\rout * cos(315)-1},{\rout * sin(315)+1.8}) {$1'$};
    \node at (0,{\rout+0.4}) {$t_1$};
    \node at ({\rout+0.5},0) {$t_2$};
    \node at (0,{-\rout-0.4}) {$t_1'$};
    \node at ({-\rout-0.5},0) {$t_2'$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % The following two are the colored curves
    \draw[line width=1.6, purple] (0,0) circle (\r);
     %%%%% horizontal lines marking the identifications
    \draw[-stealth] (\rin,0) -- ({0.85*\rout+0.15*\rin},0);
    \draw ({0.8*\rout+0.2*\rin},0) -- (\rout,0);
    \draw ({-0.2*\rout-0.8*\rin},0) -- (-\rin,0);
    \draw[-stealth] (-\rout,0) -- ({-0.15*\rout-0.85*\rin},0) ;
\end{tikzpicture}  \qquad \begin{matrix}
    \textcolor{purple}{\vec{g}^{\text{aux}}_{\Delta}= \big(0,-1,0,1\big)} \\ \quad \\ \xrightarrow{\text{  projection  }} \vec{g}^{\ot} = (0,-1)~. 
\end{matrix}
